Distortion Minimization with Age of Information and Cost Constraints

We consider a source monitoring a stochastic process with a transmitter to transmit timely information through a wireless ON/OFF channel to a destination. We assume that once the source samples the data, the sampled data has to be processed to identify the state of the stochastic process. The processing can take place either at the source before transmission or after transmission at the destination. The objective is to minimize the distortion while keeping the age of information (AoI) that measures the timeliness of information under a certain threshold. We use a stationary randomized policy (SRP) framework to solve the formulated problem. We show that the two-dimensional discrete-time Markov chain considering the AoI and instantaneous distortion as the state is lumpable and we obtain the expression for the expected AoI under the SRP.

==> Distortion_Abar.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=2.038in,
at={(2.08in,0.858in)},
scale only axis,
xmin=1,
xmax=3,
xtick={1, 1.25,1.5, 1.75, 2, 2.25, 2.5, 2.75, 3},
xticklabels={1, 1.25, 1.5, 1.75, 2, 2.25, 2.5, 2.75, 3},
xlabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={The bound on the average age of alarm state, $\bar{A}$},
ymin=0,
ymax=0.5,
ytick={0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5},
yticklabels={0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-2ex,
	name=label},
ymajorgrids,
ylabel={Average Distortion},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=1, 
legend cell align={right}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north east, draw=white!15!black}
]
\addplot[color=blue,dashed,thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.336105830033765\\
1.1	0.289440969882357\\
1.2	0.252224496266974\\
1.3	0.221850640002091\\
1.4	0.196591154261057\\
1.5	0.175254604550379\\
1.6	0.15699296233772\\
1.7	0.141186197375564\\
1.8	0.127370478631553\\
1.9	0.115191902150941\\
2	0.104375746571742\\
2.1	0.0947055008371166\\
2.2	0.0860082221999397\\
2.3	0.0781441021234331\\
2.4	0.0769060773480663\\
2.5	0.0769060773480662\\
2.6	0.0769060773480663\\
2.7	0.0769060773480663\\
2.8	0.0769060773480663\\
2.9	0.0769060773480663\\
3	0.0769060773480663\\
};
\addlegendentry{$p_{0,1}^s = 0.2, p_{1,0}^s=0.3$ }

\addplot[color=blue, dashed,thick]
  table[row sep=crcr]{%
1   0.0769\\
1.1	0.0769\\
1.2	0.0769\\
1.3	0.0769\\
1.4	0.0769\\
1.5	0.0769\\
1.6	0.0769\\
1.7	0.0769\\
1.8	0.0769\\
1.9	0.0769\\
2	0.0769\\
2.1	0.0769\\
2.2	0.0769\\
2.4	0.0769\\
2.5	0.0769\\
2.6	0.0769\\
2.7	0.0769\\
2.8	0.0769\\
2.9	0.0769\\
3   0.0769\\
};
\addlegendentry{$p_{0,1}^s = 0.2, p_{1,0}^s=0.3$, Baseline }

\addplot[color=red, dashed,thick, mark=o, mark options={solid, red}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.455002819110426\\
1.1	0.426259273400836\\
1.2	0.399472444352552\\
1.3	0.374449103784857\\
1.4	0.351020654737071\\
1.5	0.329039327951263\\
1.6	0.308375061272488\\
1.7	0.288912927961764\\
1.8	0.270550991031429\\
1.9	0.253198523957959\\
2	0.236774508585533\\
2.1	0.221206370630645\\
2.2	0.206428907611888\\
2.3	0.192383376037835\\
2.4	0.181199442119944\\
2.5	0.181199442119944\\
2.6	0.181199442119944\\
2.7	0.181199442119944\\
2.8	0.181199442119944\\
2.9	0.181199442119944\\
3	0.181199442119944\\
};
\addlegendentry{$p_{0,1}^s = 0.7, p_{1,0}^s=0.8$ }

\addplot[color=red, dashed,thick]
  table[row sep=crcr]{%
1   0.0769\\
1.1	0.0769\\
1.2	0.0769\\
1.3	0.0769\\
1.4	0.0769\\
1.5	0.0769\\
1.6	0.0769\\
1.7	0.0769\\
1.8	0.0769\\
1.9	0.0769\\
2	0.0769\\
2.1	0.0769\\
2.2	0.0769\\
2.4	0.0769\\
2.5	0.0769\\
2.6	0.0769\\
2.7	0.0769\\
2.8	0.0769\\
2.9	0.0769\\
3   0.0769\\
};
\addlegendentry{$p_{0,1}^s = 0.7, p_{1,0}^s=0.8$, Baseline }

\addplot [color=blue,dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.336105830033765\\
1.1	0.289440969882357\\
1.2	0.252224496266974\\
1.3	0.221850640002091\\
1.4	0.196591154261057\\
1.5	0.175254604550379\\
1.6	0.15699296233772\\
1.7	0.141186197375564\\
1.8	0.127370478631553\\
1.9	0.115191902150941\\
2	0.104375746571742\\
2.1	0.0947055008371166\\
2.2	0.0860082221999397\\
2.3	0.0781441021234331\\
2.4	0.0769060773480663\\
2.5	0.0769060773480662\\
2.6	0.0769060773480663\\
2.7	0.0769060773480663\\
2.8	0.0769060773480663\\
2.9	0.0769060773480663\\
3	0.0769060773480663\\
};
\addplot [color=blue, dashed, thick]
  table[row sep=crcr]{%
1   0.0769\\
1.1	0.0769\\
1.2	0.0769\\
1.3	0.0769\\
1.4	0.0769\\
1.5	0.0769\\
1.6	0.0769\\
1.7	0.0769\\
1.8	0.0769\\
1.9	0.0769\\
2	0.0769\\
2.1	0.0769\\
2.2	0.0769\\
2.4	0.0769\\
2.5	0.0769\\
2.6	0.0769\\
2.7	0.0769\\
2.8	0.0769\\
2.9	0.0769\\
3   0.0769\\
};
\addplot [color=red, dashed, thick, mark=o, mark options={solid, red}, mark size = 2pt]
  table[row sep=crcr]{%
1	0.455002819110426\\
1.1	0.426259273400836\\
1.2	0.399472444352552\\
1.3	0.374449103784857\\
1.4	0.351020654737071\\
1.5	0.329039327951263\\
1.6	0.308375061272488\\
1.7	0.288912927961764\\
1.8	0.270550991031429\\
1.9	0.253198523957959\\
2	0.236774508585533\\
2.1	0.221206370630645\\
2.2	0.206428907611888\\
2.3	0.192383376037835\\
2.4	0.181199442119944\\
2.5	0.181199442119944\\
2.6	0.181199442119944\\
2.7	0.181199442119944\\
2.8	0.181199442119944\\
2.9	0.181199442119944\\
3	0.181199442119944\\
};
\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
1	0.1812\\
1.1	0.1812\\
1.2	0.1812\\
1.3	0.1812\\
1.4	0.1812\\
1.5	0.1812\\
1.6	0.1812\\
1.7	0.1812\\
1.8	0.1812\\
1.9	0.1812\\
2	0.1812\\
2.1	0.1812\\
2.2	0.1812\\
2.4	0.1812\\
2.5	0.1812\\
2.6	0.1812\\
2.7	0.1812\\
2.8	0.1812\\
2.9	0.1812\\
3	0.1812\\
};
\end{axis}
\end{tikzpicture}%

==> Distortion_Cbar.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=1.838in,
at={(2.08in,0.858in)},
scale only axis,
xmin=0.5,
xmax=1.6,
xtick={0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
xticklabels={0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6},
xlabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
%xlabel style={font=\scriptsize},
xmajorgrids,
xlabel={The bound on the average cost, $\bar{C}$},
ymin=0,
ymax=0.4,
ytick={0.04, 0.08, 0.12, 0.16, 0.2, 0.24, 0.28, 0.32, 0.36, 0.4},
yticklabels={0.04, 0.08, 0.12, 0.16, 0.2, 0.24, 0.28, 0.32, 0.36, 0.4},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-2ex,
	name=label},
ymajorgrids,
ylabel={The average distortion},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=1, 
legend cell align={left}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north east, draw=white!15!black}
]
\addplot[color=blue,dashed,thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
0.5	0.220183486238532\\
0.6	0.187866927592955\\
0.7	0.159596422838798\\
0.8	0.134656883901597\\
0.9	0.112492357856124\\
1	0.0926640926640927\\
1.1	0.0748211993398129\\
1.2	0.058679706601467\\
1.3	0.0440073345557593\\
1.4	0.0306122448979592\\
1.5	0.0306122448979592\\
1.6	0.0306122448979592\\
1.7	0.0306122448979592\\
1.8	0.0306122448979592\\
};
\addlegendentry{$p_{0,1}^X = 0.15, p_{1,0}^X=0.2$ }


\addplot[color=red, dashed,thick, mark=square, mark options={solid, red}, mark size = 2pt]
  table[row sep=crcr]{%
0.5	0.397947098302408\\
0.6	0.374390640233994\\
0.7	0.349426826207012\\
0.8	0.322925651198896\\
0.9	0.294740589125211\\
1	0.264705882352941\\
1.1	0.232633279483037\\
1.2	0.198308085776116\\
1.3	0.161484351106127\\
1.4	0.121878967414304\\
1.5	0.121878967414304\\
1.6	0.121878967414304\\
1.7	0.121878967414304\\
1.8	0.121878967414304\\
};
\addlegendentry{$p_{0,1}^X = 0.9, p_{1,0}^X=0.8$ }


\addplot [color=blue,dashed, thick, mark=o, mark options={solid, blue}, mark size = 2pt]
  table[row sep=crcr]{%
0.5	0.220183486238532\\
0.6	0.187866927592955\\
0.7	0.159596422838798\\
0.8	0.134656883901597\\
0.9	0.112492357856124\\
1	0.0926640926640927\\
1.1	0.0748211993398129\\
1.2	0.058679706601467\\
1.3	0.0440073345557593\\
1.4	0.0306122448979592\\
1.5	0.0306122448979592\\
1.6	0.0306122448979592\\
1.7	0.0306122448979592\\
1.8	0.0306122448979592\\
};



\addplot [color=red, dashed, thick, mark=square, mark options={solid, red}, mark size = 2pt]
  table[row sep=crcr]{%
0.5	0.397947098302408\\
0.6	0.374390640233994\\
0.7	0.349426826207012\\
0.8	0.322925651198896\\
0.9	0.294740589125211\\
1	0.264705882352941\\
1.1	0.232633279483037\\
1.2	0.198308085776116\\
1.3	0.161484351106127\\
1.4	0.121878967414304\\
1.5	0.121878967414304\\
1.6	0.121878967414304\\
1.7	0.121878967414304\\
1.8	0.121878967414304\\
};

\end{axis}
\end{tikzpicture}%

==> Distortion_NormalizedAge.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
\begin{tikzpicture}[scale=0.9, font=\scriptsize]

\begin{axis}[%
width=2.821in,
height=2.238in,
at={(2.08in,0.858in)},
scale only axis,
xmin=0.44,
xmax=0.96,
xtick={0.44, 0.52, 0.60, 0.68, 0.76, 0.84, 0.92},
xticklabels={0.44, 0.52, 0.60, 0.68, 0.76, 0.84, 0.92},
xlabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
%xlabel style={font=\scriptsize}, 0.44, 0.48, 0.52, 0.56, 0.60, 0.64, 0.68, 0.72, 0.76, 0.80, 0.84, 0.88, 0.92, 0.96
xmajorgrids,
xlabel={The normalized age, $a_1^d/\bar{A}$},
ymin=0.04,
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},%{1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
ylabel style={font=\scriptsize,
	yshift=-2ex,
	name=label},
ymajorgrids,
ylabel={The average distortion},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2, 
legend cell align={left}, % The command for legend alignment
legend style={legend cell align=left, align=left, legend pos = north west, draw=white!15!black}
]

\addplot[only marks, mark=diamond*, mark options={solid, red}, mark size = 3pt]
  table[row sep=crcr]{%
0.4467 0.2888\\
};
\addlegendentry{$(0.9, 0.8, 0.9, 0.2)$}

\addplot[only marks, mark=triangle*, mark options={solid, red}, mark size = 3pt]
  table[row sep=crcr]{%
0.4925 0.0869\\
};
\addlegendentry{$(0.2, 0.1, 0.9, 0.2)$}

\addplot[only marks, mark=diamond*, mark options={solid, orange}, mark size = 3pt]
  table[row sep=crcr]{%
0.6529	0.2001\\
};
\addlegendentry{$(0.2, 0.25, 0.15, 0.2)$}

\addplot[only marks, mark=halfdiamond*, mark options={solid, blue}, mark size = 3pt]
  table[row sep=crcr]{%
0.6813 0.3589\\
};
\addlegendentry{$(0.9, 0.8, 0.15, 0.2)$}

\addplot[only marks, mark=triangle*, mark options={solid, green}, mark size = 3pt]
  table[row sep=crcr]{%
0.6958 0.2099\\
};
\addlegendentry{$(0.2, 0.25, 0.9, 0.8)$}

\addplot[only marks, mark=o, mark options={solid, cyan}, mark size = 2pt]
  table[row sep=crcr]{%
0.7014 0.3080\\
};
\addlegendentry{$(0.5, 0.5, 0.5, 0.5)$}

\addplot[only marks, mark=square*, mark options={solid, orange}, mark size = 2pt]
  table[row sep=crcr]{%
0.7241 0.3669\\
};
\addlegendentry{$(0.9, 0.8, 0.9, 0.8)$}

\addplot[only marks, mark=square*, mark options={solid, green}, mark size = 2pt]
  table[row sep=crcr]{%
0.8754 0.3891\\
};
\addlegendentry{$(0.9, 0.8, 0.2, 0.9)$}

\addplot[only marks, mark=halfdiamond*, mark options={solid, cyan}, mark size = 3pt]
  table[row sep=crcr]{%
0.9212 0.1716\\
};
\addlegendentry{$(0.2, 0.1, 0.2, 0.9)$}


\end{axis}
\end{tikzpicture}%

==> Distortion_c1c3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=6.221in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
tick align=outside,
xtick={0, 0.4, 0.8, 1.2, 1.6, 2},
xticklabels={0, 0.4, 0.8, 1.2, 1.6, 2},
xlabel style={font=\scriptsize, rotate=12,
        name=label},
xlabel={\small Cost for sampling and transmission, $c_1$},
ymin=0,
ymax=2,
ytick={0, 0.4, 0.8, 1.2, 1.6, 2},
yticklabels={0, 0.4, 0.8, 1.2, 1.6, 2},
ylabel style={font=\scriptsize, rotate=-20,
	name=label},
ylabel={Cost for sampling, processing and transmission, $c_3$},
zmin=0,
zmax=0.3,
ztick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
zticklabels={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
zlabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
zlabel={The average distortion},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.1	0.1	0.0614439324116743	0.0614439324116743\\
0.1	0.15	0.0614439324116743	0.0614439324116743\\
0.1	0.2	0.0614439324116743	0.0614439324116743\\
0.1	0.25	0.0614439324116743	0.0614439324116743\\
0.1	0.3	0.0614439324116743	0.0614439324116743\\
0.1	0.35	0.0614439324116743	0.0614439324116743\\
0.1	0.4	0.0614439324116743	0.0614439324116743\\
0.1	0.45	0.0614439324116743	0.0614439324116743\\
0.1	0.5	0.0614439324116743	0.0614439324116743\\
0.1	0.55	0.0614439324116743	0.0614439324116743\\
0.1	0.6	0.0614439324116743	0.0614439324116743\\
0.1	0.65	0.0614439324116743	0.0614439324116743\\
0.1	0.7	0.0614439324116743	0.0614439324116743\\
0.1	0.75	0.0614439324116743	0.0614439324116743\\
0.1	0.8	0.0614439324116743	0.0614439324116743\\
0.1	0.85	0.0614439324116743	0.0614439324116743\\
0.1	0.9	0.0614439324116743	0.0614439324116743\\
0.1	0.95	0.0614439324116743	0.0614439324116743\\
0.1	1	0.0614439324116743	0.0614439324116743\\
0.1	1.05	0.0614439324116743	0.0614439324116743\\
0.1	1.1	0.0614439324116743	0.0614439324116743\\
0.1	1.15	0.0614439324116743	0.0614439324116743\\
0.1	1.2	0.0614439324116743	0.0614439324116743\\
0.1	1.25	0.0614439324116743	0.0614439324116743\\
0.1	1.3	0.0614439324116743	0.0614439324116743\\
0.1	1.35	0.0614439324116743	0.0614439324116743\\
0.1	1.4	0.0614439324116743	0.0614439324116743\\
0.1	1.45	0.0614439324116743	0.0614439324116743\\
0.1	1.5	0.0614439324116743	0.0614439324116743\\
0.1	1.55	0.0614439324116743	0.0614439324116743\\
0.1	1.6	0.0614439324116743	0.0614439324116743\\
0.1	1.65	0.0614439324116743	0.0614439324116743\\
0.1	1.7	0.0614439324116743	0.0614439324116743\\
0.1	1.75	0.0614439324116744	0.0614439324116744\\
0.1	1.8	0.0614439324116743	0.0614439324116743\\
0.1	1.85	0.0614439324116743	0.0614439324116743\\
0.1	1.9	0.0614439324116743	0.0614439324116743\\
0.1	1.95	0.0614439324116744	0.0614439324116744\\
0.1	2	0.0614439324116743	0.0614439324116743\\
0.15	0.1	0.0614439324116743	0.0614439324116743\\
0.15	0.15	0.0614439324116743	0.0614439324116743\\
0.15	0.2	0.0614439324116743	0.0614439324116743\\
0.15	0.25	0.0614439324116743	0.0614439324116743\\
0.15	0.3	0.0614439324116743	0.0614439324116743\\
0.15	0.35	0.0614439324116743	0.0614439324116743\\
0.15	0.4	0.0614439324116743	0.0614439324116743\\
0.15	0.45	0.0614439324116743	0.0614439324116743\\
0.15	0.5	0.0614439324116743	0.0614439324116743\\
0.15	0.55	0.0614439324116743	0.0614439324116743\\
0.15	0.6	0.0614439324116743	0.0614439324116743\\
0.15	0.65	0.0614439324116743	0.0614439324116743\\
0.15	0.7	0.0614439324116743	0.0614439324116743\\
0.15	0.75	0.0614439324116743	0.0614439324116743\\
0.15	0.8	0.0614439324116743	0.0614439324116743\\
0.15	0.85	0.0614439324116743	0.0614439324116743\\
0.15	0.9	0.0614439324116743	0.0614439324116743\\
0.15	0.95	0.0614439324116743	0.0614439324116743\\
0.15	1	0.0614439324116743	0.0614439324116743\\
0.15	1.05	0.0614439324116743	0.0614439324116743\\
0.15	1.1	0.0614439324116743	0.0614439324116743\\
0.15	1.15	0.0614439324116743	0.0614439324116743\\
0.15	1.2	0.0614439324116743	0.0614439324116743\\
0.15	1.25	0.0614439324116743	0.0614439324116743\\
0.15	1.3	0.0614439324116743	0.0614439324116743\\
0.15	1.35	0.0614439324116743	0.0614439324116743\\
0.15	1.4	0.0614439324116743	0.0614439324116743\\
0.15	1.45	0.0614439324116743	0.0614439324116743\\
0.15	1.5	0.0614439324116743	0.0614439324116743\\
0.15	1.55	0.0614439324116743	0.0614439324116743\\
0.15	1.6	0.0614439324116743	0.0614439324116743\\
0.15	1.65	0.0614439324116743	0.0614439324116743\\
0.15	1.7	0.0614439324116743	0.0614439324116743\\
0.15	1.75	0.0614439324116743	0.0614439324116743\\
0.15	1.8	0.0614439324116743	0.0614439324116743\\
0.15	1.85	0.0614439324116744	0.0614439324116744\\
0.15	1.9	0.0614439324116743	0.0614439324116743\\
0.15	1.95	0.0614439324116743	0.0614439324116743\\
0.15	2	0.0614439324116744	0.0614439324116744\\
0.2	0.1	0.0614439324116743	0.0614439324116743\\
0.2	0.15	0.0614439324116743	0.0614439324116743\\
0.2	0.2	0.0614439324116743	0.0614439324116743\\
0.2	0.25	0.0614439324116743	0.0614439324116743\\
0.2	0.3	0.0614439324116743	0.0614439324116743\\
0.2	0.35	0.0614439324116743	0.0614439324116743\\
0.2	0.4	0.0614439324116743	0.0614439324116743\\
0.2	0.45	0.0614439324116743	0.0614439324116743\\
0.2	0.5	0.0614439324116743	0.0614439324116743\\
0.2	0.55	0.0614439324116743	0.0614439324116743\\
0.2	0.6	0.0614439324116743	0.0614439324116743\\
0.2	0.65	0.0614439324116743	0.0614439324116743\\
0.2	0.7	0.0614439324116743	0.0614439324116743\\
0.2	0.75	0.0614439324116743	0.0614439324116743\\
0.2	0.8	0.0614439324116743	0.0614439324116743\\
0.2	0.85	0.0614439324116743	0.0614439324116743\\
0.2	0.9	0.0614439324116743	0.0614439324116743\\
0.2	0.95	0.0614439324116743	0.0614439324116743\\
0.2	1	0.0614439324116743	0.0614439324116743\\
0.2	1.05	0.0614439324116743	0.0614439324116743\\
0.2	1.1	0.0614439324116743	0.0614439324116743\\
0.2	1.15	0.0614439324116743	0.0614439324116743\\
0.2	1.2	0.0614439324116743	0.0614439324116743\\
0.2	1.25	0.0614439324116743	0.0614439324116743\\
0.2	1.3	0.0614439324116743	0.0614439324116743\\
0.2	1.35	0.0614439324116743	0.0614439324116743\\
0.2	1.4	0.0614439324116743	0.0614439324116743\\
0.2	1.45	0.0614439324116743	0.0614439324116743\\
0.2	1.5	0.0614439324116743	0.0614439324116743\\
0.2	1.55	0.0614439324116743	0.0614439324116743\\
0.2	1.6	0.0614439324116743	0.0614439324116743\\
0.2	1.65	0.0614439324116743	0.0614439324116743\\
0.2	1.7	0.0614439324116743	0.0614439324116743\\
0.2	1.75	0.0614439324116743	0.0614439324116743\\
0.2	1.8	0.0614439324116743	0.0614439324116743\\
0.2	1.85	0.0614439324116743	0.0614439324116743\\
0.2	1.9	0.0614439324116743	0.0614439324116743\\
0.2	1.95	0.0614439324116743	0.0614439324116743\\
0.2	2	0.0614439324116743	0.0614439324116743\\
0.25	0.1	0.0614439324116743	0.0614439324116743\\
0.25	0.15	0.0614439324116743	0.0614439324116743\\
0.25	0.2	0.0614439324116743	0.0614439324116743\\
0.25	0.25	0.0614439324116743	0.0614439324116743\\
0.25	0.3	0.0614439324116743	0.0614439324116743\\
0.25	0.35	0.0614439324116743	0.0614439324116743\\
0.25	0.4	0.0614439324116743	0.0614439324116743\\
0.25	0.45	0.0614439324116743	0.0614439324116743\\
0.25	0.5	0.0614439324116743	0.0614439324116743\\
0.25	0.55	0.0614439324116743	0.0614439324116743\\
0.25	0.6	0.0614439324116743	0.0614439324116743\\
0.25	0.65	0.0614439324116743	0.0614439324116743\\
0.25	0.7	0.0614439324116743	0.0614439324116743\\
0.25	0.75	0.0614439324116743	0.0614439324116743\\
0.25	0.8	0.0614439324116743	0.0614439324116743\\
0.25	0.85	0.0614439324116743	0.0614439324116743\\
0.25	0.9	0.0614439324116743	0.0614439324116743\\
0.25	0.95	0.0614439324116743	0.0614439324116743\\
0.25	1	0.0614439324116743	0.0614439324116743\\
0.25	1.05	0.0614439324116743	0.0614439324116743\\
0.25	1.1	0.0614439324116743	0.0614439324116743\\
0.25	1.15	0.0614439324116743	0.0614439324116743\\
0.25	1.2	0.0614439324116743	0.0614439324116743\\
0.25	1.25	0.0614439324116743	0.0614439324116743\\
0.25	1.3	0.0614439324116743	0.0614439324116743\\
0.25	1.35	0.0614439324116743	0.0614439324116743\\
0.25	1.4	0.0614439324116743	0.0614439324116743\\
0.25	1.45	0.0614439324116744	0.0614439324116744\\
0.25	1.5	0.0614439324116743	0.0614439324116743\\
0.25	1.55	0.0614439324116743	0.0614439324116743\\
0.25	1.6	0.0614439324116743	0.0614439324116743\\
0.25	1.65	0.0614439324116743	0.0614439324116743\\
0.25	1.7	0.0614439324116743	0.0614439324116743\\
0.25	1.75	0.0614439324116743	0.0614439324116743\\
0.25	1.8	0.0614439324116743	0.0614439324116743\\
0.25	1.85	0.0614439324116743	0.0614439324116743\\
0.25	1.9	0.0614439324116743	0.0614439324116743\\
0.25	1.95	0.0614439324116743	0.0614439324116743\\
0.25	2	0.0614439324116743	0.0614439324116743\\
0.3	0.1	0.0614439324116743	0.0614439324116743\\
0.3	0.15	0.0614439324116743	0.0614439324116743\\
0.3	0.2	0.0614439324116743	0.0614439324116743\\
0.3	0.25	0.0614439324116743	0.0614439324116743\\
0.3	0.3	0.0614439324116743	0.0614439324116743\\
0.3	0.35	0.0614439324116743	0.0614439324116743\\
0.3	0.4	0.0614439324116743	0.0614439324116743\\
0.3	0.45	0.0614439324116743	0.0614439324116743\\
0.3	0.5	0.0614439324116743	0.0614439324116743\\
0.3	0.55	0.0614439324116743	0.0614439324116743\\
0.3	0.6	0.0614439324116743	0.0614439324116743\\
0.3	0.65	0.0614439324116743	0.0614439324116743\\
0.3	0.7	0.0614439324116743	0.0614439324116743\\
0.3	0.75	0.0614439324116743	0.0614439324116743\\
0.3	0.8	0.0614439324116743	0.0614439324116743\\
0.3	0.85	0.0614439324116743	0.0614439324116743\\
0.3	0.9	0.0614439324116743	0.0614439324116743\\
0.3	0.95	0.0614439324116743	0.0614439324116743\\
0.3	1	0.0614439324116743	0.0614439324116743\\
0.3	1.05	0.0614439324116743	0.0614439324116743\\
0.3	1.1	0.0614439324116743	0.0614439324116743\\
0.3	1.15	0.0614439324116743	0.0614439324116743\\
0.3	1.2	0.0614439324116743	0.0614439324116743\\
0.3	1.25	0.0614439324116743	0.0614439324116743\\
0.3	1.3	0.0614439324116743	0.0614439324116743\\
0.3	1.35	0.0614439324116744	0.0614439324116744\\
0.3	1.4	0.0614439324116743	0.0614439324116743\\
0.3	1.45	0.0614439324116743	0.0614439324116743\\
0.3	1.5	0.0614439324116743	0.0614439324116743\\
0.3	1.55	0.0614439324116743	0.0614439324116743\\
0.3	1.6	0.0614439324116743	0.0614439324116743\\
0.3	1.65	0.0614439324116743	0.0614439324116743\\
0.3	1.7	0.0614439324116743	0.0614439324116743\\
0.3	1.75	0.0614439324116743	0.0614439324116743\\
0.3	1.8	0.0614439324116743	0.0614439324116743\\
0.3	1.85	0.0614439324116743	0.0614439324116743\\
0.3	1.9	0.0614439324116743	0.0614439324116743\\
0.3	1.95	0.0614439324116743	0.0614439324116743\\
0.3	2	0.0614439324116743	0.0614439324116743\\
0.35	0.1	0.0614439324116743	0.0614439324116743\\
0.35	0.15	0.0614439324116743	0.0614439324116743\\
0.35	0.2	0.0614439324116743	0.0614439324116743\\
0.35	0.25	0.0614439324116743	0.0614439324116743\\
0.35	0.3	0.0614439324116743	0.0614439324116743\\
0.35	0.35	0.0614439324116743	0.0614439324116743\\
0.35	0.4	0.0614439324116743	0.0614439324116743\\
0.35	0.45	0.0614439324116743	0.0614439324116743\\
0.35	0.5	0.0614439324116743	0.0614439324116743\\
0.35	0.55	0.0614439324116743	0.0614439324116743\\
0.35	0.6	0.0614439324116743	0.0614439324116743\\
0.35	0.65	0.0614439324116743	0.0614439324116743\\
0.35	0.7	0.0614439324116743	0.0614439324116743\\
0.35	0.75	0.0614439324116743	0.0614439324116743\\
0.35	0.8	0.0614439324116743	0.0614439324116743\\
0.35	0.85	0.0614439324116743	0.0614439324116743\\
0.35	0.9	0.0614439324116743	0.0614439324116743\\
0.35	0.95	0.0614439324116743	0.0614439324116743\\
0.35	1	0.0614439324116743	0.0614439324116743\\
0.35	1.05	0.0614439324116743	0.0614439324116743\\
0.35	1.1	0.0614439324116743	0.0614439324116743\\
0.35	1.15	0.0614439324116743	0.0614439324116743\\
0.35	1.2	0.0614439324116743	0.0614439324116743\\
0.35	1.25	0.0614439324116743	0.0614439324116743\\
0.35	1.3	0.0614439324116743	0.0614439324116743\\
0.35	1.35	0.0614439324116743	0.0614439324116743\\
0.35	1.4	0.0614439324116743	0.0614439324116743\\
0.35	1.45	0.0614439324116744	0.0614439324116744\\
0.35	1.5	0.0614439324116743	0.0614439324116743\\
0.35	1.55	0.0614439324116743	0.0614439324116743\\
0.35	1.6	0.0614439324116743	0.0614439324116743\\
0.35	1.65	0.0614439324116743	0.0614439324116743\\
0.35	1.7	0.0614439324116743	0.0614439324116743\\
0.35	1.75	0.0614439324116743	0.0614439324116743\\
0.35	1.8	0.0614439324116743	0.0614439324116743\\
0.35	1.85	0.0614439324116743	0.0614439324116743\\
0.35	1.9	0.0614439324116743	0.0614439324116743\\
0.35	1.95	0.0614439324116743	0.0614439324116743\\
0.35	2	0.0614439324116743	0.0614439324116743\\
0.4	0.1	0.0614439324116743	0.0614439324116743\\
0.4	0.15	0.0614439324116743	0.0614439324116743\\
0.4	0.2	0.0614439324116743	0.0614439324116743\\
0.4	0.25	0.0614439324116743	0.0614439324116743\\
0.4	0.3	0.0614439324116743	0.0614439324116743\\
0.4	0.35	0.0614439324116743	0.0614439324116743\\
0.4	0.4	0.0614439324116743	0.0614439324116743\\
0.4	0.45	0.0614439324116743	0.0614439324116743\\
0.4	0.5	0.0614439324116743	0.0614439324116743\\
0.4	0.55	0.0614439324116743	0.0614439324116743\\
0.4	0.6	0.0614439324116743	0.0614439324116743\\
0.4	0.65	0.0614439324116743	0.0614439324116743\\
0.4	0.7	0.0614439324116743	0.0614439324116743\\
0.4	0.75	0.0614439324116743	0.0614439324116743\\
0.4	0.8	0.0614439324116743	0.0614439324116743\\
0.4	0.85	0.0614439324116743	0.0614439324116743\\
0.4	0.9	0.0614439324116743	0.0614439324116743\\
0.4	0.95	0.0614439324116743	0.0614439324116743\\
0.4	1	0.0614439324116743	0.0614439324116743\\
0.4	1.05	0.0614439324116743	0.0614439324116743\\
0.4	1.1	0.0614439324116743	0.0614439324116743\\
0.4	1.15	0.0614439324116743	0.0614439324116743\\
0.4	1.2	0.0614439324116743	0.0614439324116743\\
0.4	1.25	0.0614439324116743	0.0614439324116743\\
0.4	1.3	0.0614439324116743	0.0614439324116743\\
0.4	1.35	0.0614439324116743	0.0614439324116743\\
0.4	1.4	0.0614439324116743	0.0614439324116743\\
0.4	1.45	0.0614439324116743	0.0614439324116743\\
0.4	1.5	0.0614439324116743	0.0614439324116743\\
0.4	1.55	0.0614439324116743	0.0614439324116743\\
0.4	1.6	0.0614439324116743	0.0614439324116743\\
0.4	1.65	0.0614439324116743	0.0614439324116743\\
0.4	1.7	0.0614439324116743	0.0614439324116743\\
0.4	1.75	0.0614439324116743	0.0614439324116743\\
0.4	1.8	0.0614439324116743	0.0614439324116743\\
0.4	1.85	0.0614439324116743	0.0614439324116743\\
0.4	1.9	0.0614439324116743	0.0614439324116743\\
0.4	1.95	0.0614439324116743	0.0614439324116743\\
0.4	2	0.0614439324116743	0.0614439324116743\\
0.45	0.1	0.0614439324116743	0.0614439324116743\\
0.45	0.15	0.0614439324116743	0.0614439324116743\\
0.45	0.2	0.0614439324116743	0.0614439324116743\\
0.45	0.25	0.0614439324116743	0.0614439324116743\\
0.45	0.3	0.0614439324116743	0.0614439324116743\\
0.45	0.35	0.0614439324116743	0.0614439324116743\\
0.45	0.4	0.0614439324116743	0.0614439324116743\\
0.45	0.45	0.0614439324116743	0.0614439324116743\\
0.45	0.5	0.0614439324116743	0.0614439324116743\\
0.45	0.55	0.0614439324116743	0.0614439324116743\\
0.45	0.6	0.0614439324116743	0.0614439324116743\\
0.45	0.65	0.0614439324116743	0.0614439324116743\\
0.45	0.7	0.0614439324116743	0.0614439324116743\\
0.45	0.75	0.0614439324116743	0.0614439324116743\\
0.45	0.8	0.0614439324116743	0.0614439324116743\\
0.45	0.85	0.0614439324116743	0.0614439324116743\\
0.45	0.9	0.0614439324116743	0.0614439324116743\\
0.45	0.95	0.0614439324116743	0.0614439324116743\\
0.45	1	0.0614439324116743	0.0614439324116743\\
0.45	1.05	0.0614439324116743	0.0614439324116743\\
0.45	1.1	0.0614439324116743	0.0614439324116743\\
0.45	1.15	0.0614439324116744	0.0614439324116744\\
0.45	1.2	0.0614439324116743	0.0614439324116743\\
0.45	1.25	0.0614439324116744	0.0614439324116744\\
0.45	1.3	0.0614439324116743	0.0614439324116743\\
0.45	1.35	0.0614439324116743	0.0614439324116743\\
0.45	1.4	0.0614439324116743	0.0614439324116743\\
0.45	1.45	0.0614439324116743	0.0614439324116743\\
0.45	1.5	0.0614439324116744	0.0614439324116744\\
0.45	1.55	0.0614439324116743	0.0614439324116743\\
0.45	1.6	0.0614439324116743	0.0614439324116743\\
0.45	1.65	0.0614439324116743	0.0614439324116743\\
0.45	1.7	0.0614439324116743	0.0614439324116743\\
0.45	1.75	0.0614439324116743	0.0614439324116743\\
0.45	1.8	0.0614439324116743	0.0614439324116743\\
0.45	1.85	0.0614439324116743	0.0614439324116743\\
0.45	1.9	0.0614439324116743	0.0614439324116743\\
0.45	1.95	0.0614439324116743	0.0614439324116743\\
0.45	2	0.0614439324116743	0.0614439324116743\\
0.5	0.1	0.0614439324116743	0.0614439324116743\\
0.5	0.15	0.0614439324116743	0.0614439324116743\\
0.5	0.2	0.0614439324116743	0.0614439324116743\\
0.5	0.25	0.0614439324116743	0.0614439324116743\\
0.5	0.3	0.0614439324116743	0.0614439324116743\\
0.5	0.35	0.0614439324116743	0.0614439324116743\\
0.5	0.4	0.0614439324116743	0.0614439324116743\\
0.5	0.45	0.0614439324116743	0.0614439324116743\\
0.5	0.5	0.0614439324116743	0.0614439324116743\\
0.5	0.55	0.0614439324116743	0.0614439324116743\\
0.5	0.6	0.0614439324116743	0.0614439324116743\\
0.5	0.65	0.0614439324116743	0.0614439324116743\\
0.5	0.7	0.0614439324116743	0.0614439324116743\\
0.5	0.75	0.0614439324116743	0.0614439324116743\\
0.5	0.8	0.0614439324116743	0.0614439324116743\\
0.5	0.85	0.0614439324116743	0.0614439324116743\\
0.5	0.9	0.0614439324116743	0.0614439324116743\\
0.5	0.95	0.0614439324116744	0.0614439324116744\\
0.5	1	0.0614439324116743	0.0614439324116743\\
0.5	1.05	0.0614439324116743	0.0614439324116743\\
0.5	1.1	0.0614439324116744	0.0614439324116744\\
0.5	1.15	0.0614439324116743	0.0614439324116743\\
0.5	1.2	0.0614439324116743	0.0614439324116743\\
0.5	1.25	0.0614439324116743	0.0614439324116743\\
0.5	1.3	0.0614439324116743	0.0614439324116743\\
0.5	1.35	0.0614439324116743	0.0614439324116743\\
0.5	1.4	0.0614439324116743	0.0614439324116743\\
0.5	1.45	0.0614439324116743	0.0614439324116743\\
0.5	1.5	0.0614439324116743	0.0614439324116743\\
0.5	1.55	0.0614439324116743	0.0614439324116743\\
0.5	1.6	0.0614439324116743	0.0614439324116743\\
0.5	1.65	0.0614439324116743	0.0614439324116743\\
0.5	1.7	0.0614439324116743	0.0614439324116743\\
0.5	1.75	0.0614439324116744	0.0614439324116744\\
0.5	1.8	0.0614439324116744	0.0614439324116744\\
0.5	1.85	0.0614439324116743	0.0614439324116743\\
0.5	1.9	0.0614439324116743	0.0614439324116743\\
0.5	1.95	0.0614439324116744	0.0614439324116744\\
0.5	2	0.0614439324116743	0.0614439324116743\\
0.55	0.1	0.0614439324116743	0.0614439324116743\\
0.55	0.15	0.0614439324116743	0.0614439324116743\\
0.55	0.2	0.0614439324116743	0.0614439324116743\\
0.55	0.25	0.0614439324116743	0.0614439324116743\\
0.55	0.3	0.0614439324116743	0.0614439324116743\\
0.55	0.35	0.0614439324116743	0.0614439324116743\\
0.55	0.4	0.0614439324116743	0.0614439324116743\\
0.55	0.45	0.0614439324116743	0.0614439324116743\\
0.55	0.5	0.0614439324116743	0.0614439324116743\\
0.55	0.55	0.0614439324116743	0.0614439324116743\\
0.55	0.6	0.0614439324116743	0.0614439324116743\\
0.55	0.65	0.0614439324116743	0.0614439324116743\\
0.55	0.7	0.0614439324116743	0.0614439324116743\\
0.55	0.75	0.0614439324116743	0.0614439324116743\\
0.55	0.8	0.0614439324116743	0.0614439324116743\\
0.55	0.85	0.0614439324116743	0.0614439324116743\\
0.55	0.9	0.0614439324116744	0.0614439324116744\\
0.55	0.95	0.0614439324116743	0.0614439324116743\\
0.55	1	0.0614439324116743	0.0614439324116743\\
0.55	1.05	0.0614439324116743	0.0614439324116743\\
0.55	1.1	0.0614439324116743	0.0614439324116743\\
0.55	1.15	0.0614439324116743	0.0614439324116743\\
0.55	1.2	0.0614439324116743	0.0614439324116743\\
0.55	1.25	0.0614439324116743	0.0614439324116743\\
0.55	1.3	0.0614439324116743	0.0614439324116743\\
0.55	1.35	0.0614439324116743	0.0614439324116743\\
0.55	1.4	0.0614439324116743	0.0614439324116743\\
0.55	1.45	0.0614439324116743	0.0614439324116743\\
0.55	1.5	0.0614439324116743	0.0614439324116743\\
0.55	1.55	0.0614439324116743	0.0614439324116743\\
0.55	1.6	0.0614439324116743	0.0614439324116743\\
0.55	1.65	0.0614439324116743	0.0614439324116743\\
0.55	1.7	0.0614439324116743	0.0614439324116743\\
0.55	1.75	0.0614439324116743	0.0614439324116743\\
0.55	1.8	0.0614439324116743	0.0614439324116743\\
0.55	1.85	0.0614439324116743	0.0614439324116743\\
0.55	1.9	0.0614439324116743	0.0614439324116743\\
0.55	1.95	0.0614439324116743	0.0614439324116743\\
0.55	2	0.0614439324116743	0.0614439324116743\\
0.6	0.1	0.0614439324116743	0.0614439324116743\\
0.6	0.15	0.0614439324116743	0.0614439324116743\\
0.6	0.2	0.0614439324116743	0.0614439324116743\\
0.6	0.25	0.0614439324116743	0.0614439324116743\\
0.6	0.3	0.0614439324116743	0.0614439324116743\\
0.6	0.35	0.0614439324116743	0.0614439324116743\\
0.6	0.4	0.0614439324116743	0.0614439324116743\\
0.6	0.45	0.0614439324116743	0.0614439324116743\\
0.6	0.5	0.0614439324116743	0.0614439324116743\\
0.6	0.55	0.0614439324116743	0.0614439324116743\\
0.6	0.6	0.0614439324116743	0.0614439324116743\\
0.6	0.65	0.0614439324116744	0.0614439324116744\\
0.6	0.7	0.0614439324116745	0.0614439324116745\\
0.6	0.75	0.0614439324116743	0.0614439324116743\\
0.6	0.8	0.0614439324116744	0.0614439324116744\\
0.6	0.85	0.0614439324116743	0.0614439324116743\\
0.6	0.9	0.0614439324116743	0.0614439324116743\\
0.6	0.95	0.0614439324116744	0.0614439324116744\\
0.6	1	0.0614439324116743	0.0614439324116743\\
0.6	1.05	0.0614439324116744	0.0614439324116744\\
0.6	1.1	0.0614439324116743	0.0614439324116743\\
0.6	1.15	0.0614439324116743	0.0614439324116743\\
0.6	1.2	0.0614439324116743	0.0614439324116743\\
0.6	1.25	0.0614439324116743	0.0614439324116743\\
0.6	1.3	0.0614439324116743	0.0614439324116743\\
0.6	1.35	0.0614439324116743	0.0614439324116743\\
0.6	1.4	0.0614439324116744	0.0614439324116744\\
0.6	1.45	0.0614439324116743	0.0614439324116743\\
0.6	1.5	0.0614439324116743	0.0614439324116743\\
0.6	1.55	0.0614439324116744	0.0614439324116744\\
0.6	1.6	0.0614439324116744	0.0614439324116744\\
0.6	1.65	0.0614439324116743	0.0614439324116743\\
0.6	1.7	0.0614439324116744	0.0614439324116744\\
0.6	1.75	0.0614439324116743	0.0614439324116743\\
0.6	1.8	0.0614439324116743	0.0614439324116743\\
0.6	1.85	0.0614439324116743	0.0614439324116743\\
0.6	1.9	0.0614439324116744	0.0614439324116744\\
0.6	1.95	0.0614439324116743	0.0614439324116743\\
0.6	2	0.0614439324116743	0.0614439324116743\\
0.65	0.1	0.07242233657328	0.07242233657328\\
0.65	0.15	0.0735487260309955	0.0735487260309955\\
0.65	0.2	0.0749326776724037	0.0749326776724037\\
0.65	0.25	0.076673937471082	0.076673937471082\\
0.65	0.3	0.0789313904068003	0.0789313904068003\\
0.65	0.35	0.0793504713990633	0.0793504713990633\\
0.65	0.4	0.0793504713990633	0.0793504713990633\\
0.65	0.45	0.0793504713990633	0.0793504713990633\\
0.65	0.5	0.0793504713990633	0.0793504713990633\\
0.65	0.55	0.0793504713990633	0.0793504713990633\\
0.65	0.6	0.0793504713990633	0.0793504713990633\\
0.65	0.65	0.0793504713990633	0.0793504713990633\\
0.65	0.7	0.0793504713990633	0.0793504713990633\\
0.65	0.75	0.0793504713990633	0.0793504713990633\\
0.65	0.8	0.0793504713990634	0.0793504713990634\\
0.65	0.85	0.0793504713990633	0.0793504713990633\\
0.65	0.9	0.0793504713990633	0.0793504713990633\\
0.65	0.95	0.0793504713990633	0.0793504713990633\\
0.65	1	0.0793504713990634	0.0793504713990634\\
0.65	1.05	0.0793504713990634	0.0793504713990634\\
0.65	1.1	0.0793504713990634	0.0793504713990634\\
0.65	1.15	0.0793504713990633	0.0793504713990633\\
0.65	1.2	0.0793504713990634	0.0793504713990634\\
0.65	1.25	0.0793504713990633	0.0793504713990633\\
0.65	1.3	0.0793504713990634	0.0793504713990634\\
0.65	1.35	0.0793504713990633	0.0793504713990633\\
0.65	1.4	0.0793504713990633	0.0793504713990633\\
0.65	1.45	0.0793504713990633	0.0793504713990633\\
0.65	1.5	0.0793504713990633	0.0793504713990633\\
0.65	1.55	0.0793504713990633	0.0793504713990633\\
0.65	1.6	0.0793504713990633	0.0793504713990633\\
0.65	1.65	0.0793504713990633	0.0793504713990633\\
0.65	1.7	0.0793504713990633	0.0793504713990633\\
0.65	1.75	0.0793504713990633	0.0793504713990633\\
0.65	1.8	0.0793504713990633	0.0793504713990633\\
0.65	1.85	0.0793504713990633	0.0793504713990633\\
0.65	1.9	0.0793504713990633	0.0793504713990633\\
0.65	1.95	0.0793504713990633	0.0793504713990633\\
0.65	2	0.0793504713990632	0.0793504713990632\\
0.7	0.1	0.0819745166176601	0.0819745166176601\\
0.7	0.15	0.0839310984238521	0.0839310984238521\\
0.7	0.2	0.0862998921251348	0.0862998921251348\\
0.7	0.25	0.0892265026828239	0.0892265026828239\\
0.7	0.3	0.0929342626759601	0.0929342626759601\\
0.7	0.35	0.0958328423863949	0.0958328423863949\\
0.7	0.4	0.0958328423863949	0.0958328423863949\\
0.7	0.45	0.0958328423863949	0.0958328423863949\\
0.7	0.5	0.0958328423863949	0.0958328423863949\\
0.7	0.55	0.0958328423863949	0.0958328423863949\\
0.7	0.6	0.0958328423863949	0.0958328423863949\\
0.7	0.65	0.0958328423863949	0.0958328423863949\\
0.7	0.7	0.0958328423863949	0.0958328423863949\\
0.7	0.75	0.0958328423863949	0.0958328423863949\\
0.7	0.8	0.0958328423863949	0.0958328423863949\\
0.7	0.85	0.0958328423863949	0.0958328423863949\\
0.7	0.9	0.0958328423863949	0.0958328423863949\\
0.7	0.95	0.0958328423863949	0.0958328423863949\\
0.7	1	0.0958328423863949	0.0958328423863949\\
0.7	1.05	0.0958328423863949	0.0958328423863949\\
0.7	1.1	0.095832842386395	0.095832842386395\\
0.7	1.15	0.0958328423863949	0.0958328423863949\\
0.7	1.2	0.0958328423863949	0.0958328423863949\\
0.7	1.25	0.0958328423863949	0.0958328423863949\\
0.7	1.3	0.0958328423863949	0.0958328423863949\\
0.7	1.35	0.0958328423863949	0.0958328423863949\\
0.7	1.4	0.0958328423863949	0.0958328423863949\\
0.7	1.45	0.0958328423863949	0.0958328423863949\\
0.7	1.5	0.0958328423863949	0.0958328423863949\\
0.7	1.55	0.0958328423863949	0.0958328423863949\\
0.7	1.6	0.095832842386395	0.095832842386395\\
0.7	1.65	0.0958328423863949	0.0958328423863949\\
0.7	1.7	0.0958328423863949	0.0958328423863949\\
0.7	1.75	0.0958328423863949	0.0958328423863949\\
0.7	1.8	0.0958328423863949	0.0958328423863949\\
0.7	1.85	0.0958328423863949	0.0958328423863949\\
0.7	1.9	0.0958328423863949	0.0958328423863949\\
0.7	1.95	0.095832842386395	0.095832842386395\\
0.7	2	0.0958328423863949	0.0958328423863949\\
0.75	0.1	0.0903614457831326	0.0903614457831326\\
0.75	0.15	0.0929342626759601	0.0929342626759601\\
0.75	0.2	0.096009600960096	0.096009600960096\\
0.75	0.25	0.0997506234413965	0.0997506234413965\\
0.75	0.3	0.104399701715138	0.104399701715138\\
0.75	0.35	0.110333121154254	0.110333121154254\\
0.75	0.4	0.111054450677092	0.111054450677092\\
0.75	0.45	0.111054450677092	0.111054450677092\\
0.75	0.5	0.111054450677092	0.111054450677092\\
0.75	0.55	0.111054450677092	0.111054450677092\\
0.75	0.6	0.111054450677092	0.111054450677092\\
0.75	0.65	0.111054450677092	0.111054450677092\\
0.75	0.7	0.111054450677092	0.111054450677092\\
0.75	0.75	0.111054450677092	0.111054450677092\\
0.75	0.8	0.111054450677092	0.111054450677092\\
0.75	0.85	0.111054450677092	0.111054450677092\\
0.75	0.9	0.111054450677092	0.111054450677092\\
0.75	0.95	0.111054450677092	0.111054450677092\\
0.75	1	0.111054450677092	0.111054450677092\\
0.75	1.05	0.111054450677092	0.111054450677092\\
0.75	1.1	0.111054450677092	0.111054450677092\\
0.75	1.15	0.111054450677092	0.111054450677092\\
0.75	1.2	0.111054450677092	0.111054450677092\\
0.75	1.25	0.111054450677092	0.111054450677092\\
0.75	1.3	0.111054450677092	0.111054450677092\\
0.75	1.35	0.111054450677092	0.111054450677092\\
0.75	1.4	0.111054450677092	0.111054450677092\\
0.75	1.45	0.111054450677092	0.111054450677092\\
0.75	1.5	0.111054450677092	0.111054450677092\\
0.75	1.55	0.111054450677092	0.111054450677092\\
0.75	1.6	0.111054450677092	0.111054450677092\\
0.75	1.65	0.111054450677092	0.111054450677092\\
0.75	1.7	0.111054450677092	0.111054450677092\\
0.75	1.75	0.111054450677092	0.111054450677092\\
0.75	1.8	0.111054450677092	0.111054450677092\\
0.75	1.85	0.111054450677092	0.111054450677092\\
0.75	1.9	0.111054450677092	0.111054450677092\\
0.75	1.95	0.111054450677092	0.111054450677092\\
0.75	2	0.111054450677092	0.111054450677092\\
0.8	0.1	0.0977840864285152	0.0977840864285152\\
0.8	0.15	0.10081592549874	0.10081592549874\\
0.8	0.2	0.104399701715138	0.104399701715138\\
0.8	0.25	0.108701225452494	0.108701225452494\\
0.8	0.3	0.113960113960114	0.113960113960114\\
0.8	0.35	0.120536000512919	0.120536000512919\\
0.8	0.4	0.125154624172306	0.125154624172306\\
0.8	0.45	0.125154624172306	0.125154624172306\\
0.8	0.5	0.125154624172306	0.125154624172306\\
0.8	0.55	0.125154624172306	0.125154624172306\\
0.8	0.6	0.125154624172306	0.125154624172306\\
0.8	0.65	0.125154624172306	0.125154624172306\\
0.8	0.7	0.125154624172306	0.125154624172306\\
0.8	0.75	0.125154624172306	0.125154624172306\\
0.8	0.8	0.125154624172306	0.125154624172306\\
0.8	0.85	0.125154624172306	0.125154624172306\\
0.8	0.9	0.125154624172306	0.125154624172306\\
0.8	0.95	0.125154624172306	0.125154624172306\\
0.8	1	0.125154624172306	0.125154624172306\\
0.8	1.05	0.125154624172306	0.125154624172306\\
0.8	1.1	0.125154624172306	0.125154624172306\\
0.8	1.15	0.125154624172306	0.125154624172306\\
0.8	1.2	0.125154624172306	0.125154624172306\\
0.8	1.25	0.125154624172306	0.125154624172306\\
0.8	1.3	0.125154624172306	0.125154624172306\\
0.8	1.35	0.125154624172306	0.125154624172306\\
0.8	1.4	0.125154624172306	0.125154624172306\\
0.8	1.45	0.125154624172306	0.125154624172306\\
0.8	1.5	0.125154624172306	0.125154624172306\\
0.8	1.55	0.125154624172306	0.125154624172306\\
0.8	1.6	0.125154624172306	0.125154624172306\\
0.8	1.65	0.125154624172306	0.125154624172306\\
0.8	1.7	0.125154624172306	0.125154624172306\\
0.8	1.75	0.125154624172306	0.125154624172306\\
0.8	1.8	0.125154624172306	0.125154624172306\\
0.8	1.85	0.125154624172306	0.125154624172306\\
0.8	1.9	0.125154624172306	0.125154624172306\\
0.8	1.95	0.125154624172306	0.125154624172306\\
0.8	2	0.125154624172306	0.125154624172306\\
0.85	0.1	0.104399701715138	0.104399701715138\\
0.85	0.15	0.107773354244581	0.107773354244581\\
0.85	0.2	0.111722091297896	0.111722091297896\\
0.85	0.25	0.116406659987596	0.116406659987596\\
0.85	0.3	0.122053872053872	0.122053872053872\\
0.85	0.35	0.128994429785986	0.128994429785986\\
0.85	0.4	0.137730101973249	0.137730101973249\\
0.85	0.45	0.138252890503009	0.138252890503009\\
0.85	0.5	0.138252890503009	0.138252890503009\\
0.85	0.55	0.138252890503009	0.138252890503009\\
0.85	0.6	0.138252890503009	0.138252890503009\\
0.85	0.65	0.138252890503009	0.138252890503009\\
0.85	0.7	0.138252890503009	0.138252890503009\\
0.85	0.75	0.138252890503009	0.138252890503009\\
0.85	0.8	0.138252890503009	0.138252890503009\\
0.85	0.85	0.138252890503009	0.138252890503009\\
0.85	0.9	0.138252890503009	0.138252890503009\\
0.85	0.95	0.138252890503009	0.138252890503009\\
0.85	1	0.138252890503009	0.138252890503009\\
0.85	1.05	0.138252890503009	0.138252890503009\\
0.85	1.1	0.138252890503009	0.138252890503009\\
0.85	1.15	0.138252890503009	0.138252890503009\\
0.85	1.2	0.138252890503009	0.138252890503009\\
0.85	1.25	0.138252890503009	0.138252890503009\\
0.85	1.3	0.138252890503009	0.138252890503009\\
0.85	1.35	0.138252890503009	0.138252890503009\\
0.85	1.4	0.138252890503009	0.138252890503009\\
0.85	1.45	0.138252890503009	0.138252890503009\\
0.85	1.5	0.138252890503009	0.138252890503009\\
0.85	1.55	0.138252890503009	0.138252890503009\\
0.85	1.6	0.138252890503009	0.138252890503009\\
0.85	1.65	0.138252890503009	0.138252890503009\\
0.85	1.7	0.138252890503009	0.138252890503009\\
0.85	1.75	0.138252890503009	0.138252890503009\\
0.85	1.8	0.138252890503009	0.138252890503009\\
0.85	1.85	0.138252890503009	0.138252890503009\\
0.85	1.9	0.138252890503009	0.138252890503009\\
0.85	1.95	0.138252890503009	0.138252890503009\\
0.85	2	0.138252890503009	0.138252890503009\\
0.9	0.1	0.110333121154254	0.110333121154254\\
0.9	0.15	0.113960113960114	0.113960113960114\\
0.9	0.2	0.118168389955687	0.118168389955687\\
0.9	0.25	0.12310986217048	0.12310986217048\\
0.9	0.3	0.128994429785987	0.128994429785987\\
0.9	0.35	0.136120563928051	0.136120563928051\\
0.9	0.4	0.144927536231884	0.144927536231884\\
0.9	0.45	0.150452373691166	0.150452373691166\\
0.9	0.5	0.150452373691166	0.150452373691166\\
0.9	0.55	0.150452373691166	0.150452373691166\\
0.9	0.6	0.150452373691166	0.150452373691166\\
0.9	0.65	0.150452373691166	0.150452373691166\\
0.9	0.7	0.150452373691166	0.150452373691166\\
0.9	0.75	0.150452373691166	0.150452373691166\\
0.9	0.8	0.150452373691166	0.150452373691166\\
0.9	0.85	0.150452373691166	0.150452373691166\\
0.9	0.9	0.150452373691166	0.150452373691166\\
0.9	0.95	0.150452373691166	0.150452373691166\\
0.9	1	0.150452373691166	0.150452373691166\\
0.9	1.05	0.150452373691166	0.150452373691166\\
0.9	1.1	0.150452373691166	0.150452373691166\\
0.9	1.15	0.150452373691166	0.150452373691166\\
0.9	1.2	0.150452373691166	0.150452373691166\\
0.9	1.25	0.150452373691166	0.150452373691166\\
0.9	1.3	0.150452373691166	0.150452373691166\\
0.9	1.35	0.150452373691166	0.150452373691166\\
0.9	1.4	0.150452373691166	0.150452373691166\\
0.9	1.45	0.150452373691166	0.150452373691166\\
0.9	1.5	0.150452373691166	0.150452373691166\\
0.9	1.55	0.150452373691166	0.150452373691166\\
0.9	1.6	0.150452373691166	0.150452373691166\\
0.9	1.65	0.150452373691166	0.150452373691166\\
0.9	1.7	0.150452373691166	0.150452373691166\\
0.9	1.75	0.150452373691166	0.150452373691166\\
0.9	1.8	0.150452373691166	0.150452373691166\\
0.9	1.85	0.150452373691166	0.150452373691166\\
0.9	1.9	0.150452373691166	0.150452373691166\\
0.9	1.95	0.150452373691166	0.150452373691166\\
0.9	2	0.150452373691166	0.150452373691166\\
0.95	0.1	0.115684691955878	0.115684691955878\\
0.95	0.15	0.119497534463521	0.119497534463521\\
0.95	0.2	0.123886953155246	0.123886953155246\\
0.95	0.25	0.128994429785986	0.128994429785986\\
0.95	0.3	0.13501185914979	0.13501185914979\\
0.95	0.35	0.142206198988533	0.142206198988533\\
0.95	0.4	0.150960150960151	0.150960150960151\\
0.95	0.45	0.161842514783691	0.161842514783691\\
0.95	0.5	0.161842514783691	0.161842514783691\\
0.95	0.55	0.161842514783691	0.161842514783691\\
0.95	0.6	0.161842514783691	0.161842514783691\\
0.95	0.65	0.161842514783691	0.161842514783691\\
0.95	0.7	0.161842514783691	0.161842514783691\\
0.95	0.75	0.161842514783691	0.161842514783691\\
0.95	0.8	0.161842514783691	0.161842514783691\\
0.95	0.85	0.161842514783691	0.161842514783691\\
0.95	0.9	0.161842514783691	0.161842514783691\\
0.95	0.95	0.161842514783691	0.161842514783691\\
0.95	1	0.161842514783691	0.161842514783691\\
0.95	1.05	0.161842514783691	0.161842514783691\\
0.95	1.1	0.161842514783691	0.161842514783691\\
0.95	1.15	0.161842514783691	0.161842514783691\\
0.95	1.2	0.161842514783691	0.161842514783691\\
0.95	1.25	0.161842514783691	0.161842514783691\\
0.95	1.3	0.161842514783691	0.161842514783691\\
0.95	1.35	0.161842514783691	0.161842514783691\\
0.95	1.4	0.161842514783691	0.161842514783691\\
0.95	1.45	0.161842514783691	0.161842514783691\\
0.95	1.5	0.161842514783691	0.161842514783691\\
0.95	1.55	0.161842514783691	0.161842514783691\\
0.95	1.6	0.161842514783691	0.161842514783691\\
0.95	1.65	0.161842514783691	0.161842514783691\\
0.95	1.7	0.161842514783691	0.161842514783691\\
0.95	1.75	0.161842514783691	0.161842514783691\\
0.95	1.8	0.161842514783691	0.161842514783691\\
0.95	1.85	0.161842514783691	0.161842514783691\\
0.95	1.9	0.161842514783691	0.161842514783691\\
0.95	1.95	0.161842514783691	0.161842514783691\\
0.95	2	0.161842514783691	0.161842514783691\\
1	0.1	0.120536000512919	0.120536000512919\\
1	0.15	0.124482746828084	0.124482746828084\\
1	0.2	0.128994429785986	0.128994429785986\\
1	0.25	0.134201697256759	0.134201697256759\\
1	0.3	0.140278846976307	0.140278846976307\\
1	0.35	0.147463717392319	0.147463717392319\\
1	0.4	0.15608954610803	0.15608954610803\\
1	0.45	0.166638132739828	0.166638132739828\\
1	0.5	0.172501268391679	0.172501268391679\\
1	0.55	0.172501268391679	0.172501268391679\\
1	0.6	0.172501268391679	0.172501268391679\\
1	0.65	0.172501268391679	0.172501268391679\\
1	0.7	0.172501268391679	0.172501268391679\\
1	0.75	0.172501268391679	0.172501268391679\\
1	0.8	0.172501268391679	0.172501268391679\\
1	0.85	0.172501268391679	0.172501268391679\\
1	0.9	0.172501268391679	0.172501268391679\\
1	0.95	0.172501268391679	0.172501268391679\\
1	1	0.172501268391679	0.172501268391679\\
1	1.05	0.172501268391679	0.172501268391679\\
1	1.1	0.172501268391679	0.172501268391679\\
1	1.15	0.172501268391679	0.172501268391679\\
1	1.2	0.172501268391679	0.172501268391679\\
1	1.25	0.172501268391679	0.172501268391679\\
1	1.3	0.172501268391679	0.172501268391679\\
1	1.35	0.172501268391679	0.172501268391679\\
1	1.4	0.172501268391679	0.172501268391679\\
1	1.45	0.172501268391679	0.172501268391679\\
1	1.5	0.172501268391679	0.172501268391679\\
1	1.55	0.172501268391679	0.172501268391679\\
1	1.6	0.172501268391679	0.172501268391679\\
1	1.65	0.172501268391679	0.172501268391679\\
1	1.7	0.172501268391679	0.172501268391679\\
1	1.75	0.172501268391679	0.172501268391679\\
1	1.8	0.172501268391679	0.172501268391679\\
1	1.85	0.172501268391679	0.172501268391679\\
1	1.9	0.172501268391679	0.172501268391679\\
1	1.95	0.172501268391679	0.172501268391679\\
1	2	0.172501268391679	0.172501268391679\\
1.05	0.1	0.124954061006983	0.124954061006983\\
1.05	0.15	0.128994429785986	0.128994429785986\\
1.05	0.2	0.133583802963891	0.133583802963891\\
1.05	0.25	0.138842234912104	0.138842234912104\\
1.05	0.3	0.144927536231884	0.144927536231884\\
1.05	0.35	0.152051382881112	0.152051382881112\\
1.05	0.4	0.160504442533677	0.160504442533677\\
1.05	0.45	0.170697012802276	0.170697012802276\\
1.05	0.5	0.18249688925757	0.18249688925757\\
1.05	0.55	0.18249688925757	0.18249688925757\\
1.05	0.6	0.182496889257569	0.182496889257569\\
1.05	0.65	0.18249688925757	0.18249688925757\\
1.05	0.7	0.182496889257569	0.182496889257569\\
1.05	0.75	0.182496889257569	0.182496889257569\\
1.05	0.8	0.182496889257569	0.182496889257569\\
1.05	0.85	0.182496889257569	0.182496889257569\\
1.05	0.9	0.182496889257569	0.182496889257569\\
1.05	0.95	0.182496889257569	0.182496889257569\\
1.05	1	0.182496889257569	0.182496889257569\\
1.05	1.05	0.182496889257569	0.182496889257569\\
1.05	1.1	0.182496889257569	0.182496889257569\\
1.05	1.15	0.18249688925757	0.18249688925757\\
1.05	1.2	0.18249688925757	0.18249688925757\\
1.05	1.25	0.182496889257569	0.182496889257569\\
1.05	1.3	0.182496889257569	0.182496889257569\\
1.05	1.35	0.18249688925757	0.18249688925757\\
1.05	1.4	0.18249688925757	0.18249688925757\\
1.05	1.45	0.182496889257569	0.182496889257569\\
1.05	1.5	0.182496889257569	0.182496889257569\\
1.05	1.55	0.182496889257569	0.182496889257569\\
1.05	1.6	0.182496889257569	0.182496889257569\\
1.05	1.65	0.182496889257569	0.182496889257569\\
1.05	1.7	0.18249688925757	0.18249688925757\\
1.05	1.75	0.182496889257569	0.182496889257569\\
1.05	1.8	0.18249688925757	0.18249688925757\\
1.05	1.85	0.18249688925757	0.18249688925757\\
1.05	1.9	0.182496889257569	0.182496889257569\\
1.05	1.95	0.18249688925757	0.18249688925757\\
1.05	2	0.182496889257569	0.182496889257569\\
1.1	0.1	0.128994429785986	0.128994429785986\\
1.1	0.15	0.133096992878689	0.133096992878689\\
1.1	0.2	0.137730101973249	0.137730101973249\\
1.1	0.25	0.143003787476549	0.143003787476549\\
1.1	0.3	0.149060765077192	0.149060765077192\\
1.1	0.35	0.15608954610803	0.15608954610803\\
1.1	0.4	0.164344408717399	0.164344408717399\\
1.1	0.45	0.174176818826753	0.174176818826753\\
1.1	0.5	0.186086768365249	0.186086768365249\\
1.1	0.55	0.191889395429218	0.191889395429218\\
1.1	0.6	0.191889395429218	0.191889395429218\\
1.1	0.65	0.191889395429218	0.191889395429218\\
1.1	0.7	0.191889395429218	0.191889395429218\\
1.1	0.75	0.191889395429218	0.191889395429218\\
1.1	0.8	0.191889395429218	0.191889395429218\\
1.1	0.85	0.191889395429218	0.191889395429218\\
1.1	0.9	0.191889395429218	0.191889395429218\\
1.1	0.95	0.191889395429218	0.191889395429218\\
1.1	1	0.191889395429218	0.191889395429218\\
1.1	1.05	0.191889395429218	0.191889395429218\\
1.1	1.1	0.191889395429218	0.191889395429218\\
1.1	1.15	0.191889395429218	0.191889395429218\\
1.1	1.2	0.191889395429218	0.191889395429218\\
1.1	1.25	0.191889395429218	0.191889395429218\\
1.1	1.3	0.191889395429218	0.191889395429218\\
1.1	1.35	0.191889395429218	0.191889395429218\\
1.1	1.4	0.191889395429218	0.191889395429218\\
1.1	1.45	0.191889395429218	0.191889395429218\\
1.1	1.5	0.191889395429218	0.191889395429218\\
1.1	1.55	0.191889395429218	0.191889395429218\\
1.1	1.6	0.191889395429218	0.191889395429218\\
1.1	1.65	0.191889395429218	0.191889395429218\\
1.1	1.7	0.191889395429218	0.191889395429218\\
1.1	1.75	0.191889395429218	0.191889395429218\\
1.1	1.8	0.191889395429218	0.191889395429218\\
1.1	1.85	0.191889395429218	0.191889395429218\\
1.1	1.9	0.191889395429218	0.191889395429218\\
1.1	1.95	0.191889395429218	0.191889395429218\\
1.1	2	0.191889395429218	0.191889395429218\\
1.15	0.1	0.132703553756185	0.132703553756185\\
1.15	0.15	0.136843670980217	0.136843670980217\\
1.15	0.2	0.14149453603689	0.14149453603689\\
1.15	0.25	0.146756875021037	0.146756875021037\\
1.15	0.3	0.152759763654705	0.152759763654705\\
1.15	0.35	0.159671356043871	0.159671356043871\\
1.15	0.4	0.167714884696017	0.167714884696017\\
1.15	0.45	0.177193222815911	0.177193222815911\\
1.15	0.5	0.188527878058564	0.188527878058564\\
1.15	0.55	0.200731774335835	0.200731774335835\\
1.15	0.6	0.200731774335835	0.200731774335835\\
1.15	0.65	0.200731774335835	0.200731774335835\\
1.15	0.7	0.200731774335835	0.200731774335835\\
1.15	0.75	0.200731774335835	0.200731774335835\\
1.15	0.8	0.200731774335835	0.200731774335835\\
1.15	0.85	0.200731774335835	0.200731774335835\\
1.15	0.9	0.200731774335835	0.200731774335835\\
1.15	0.95	0.200731774335835	0.200731774335835\\
1.15	1	0.200731774335835	0.200731774335835\\
1.15	1.05	0.200731774335835	0.200731774335835\\
1.15	1.1	0.200731774335835	0.200731774335835\\
1.15	1.15	0.200731774335835	0.200731774335835\\
1.15	1.2	0.200731774335835	0.200731774335835\\
1.15	1.25	0.200731774335835	0.200731774335835\\
1.15	1.3	0.200731774335835	0.200731774335835\\
1.15	1.35	0.200731774335835	0.200731774335835\\
1.15	1.4	0.200731774335835	0.200731774335835\\
1.15	1.45	0.200731774335835	0.200731774335835\\
1.15	1.5	0.200731774335835	0.200731774335835\\
1.15	1.55	0.200731774335835	0.200731774335835\\
1.15	1.6	0.200731774335835	0.200731774335835\\
1.15	1.65	0.200731774335835	0.200731774335835\\
1.15	1.7	0.200731774335835	0.200731774335835\\
1.15	1.75	0.200731774335835	0.200731774335835\\
1.15	1.8	0.200731774335835	0.200731774335835\\
1.15	1.85	0.200731774335835	0.200731774335835\\
1.15	1.9	0.200731774335835	0.200731774335835\\
1.15	1.95	0.200731774335835	0.200731774335835\\
1.15	2	0.200731774335835	0.200731774335835\\
1.2	0.1	0.136120563928051	0.136120563928051\\
1.2	0.15	0.140278846976307	0.140278846976307\\
1.2	0.2	0.144927536231884	0.144927536231884\\
1.2	0.25	0.150158821830783	0.150158821830783\\
1.2	0.3	0.15608954610803	0.15608954610803\\
1.2	0.35	0.162870034114669	0.162870034114669\\
1.2	0.4	0.170697012802276	0.170697012802276\\
1.2	0.45	0.179833012202954	0.179833012202954\\
1.2	0.5	0.190636389122512	0.190636389122512\\
1.2	0.55	0.20360944007404	0.20360944007404\\
1.2	0.6	0.209070982970831	0.209070982970831\\
1.2	0.65	0.209070982970831	0.209070982970831\\
1.2	0.7	0.209070982970831	0.209070982970831\\
1.2	0.75	0.209070982970831	0.209070982970831\\
1.2	0.8	0.209070982970831	0.209070982970831\\
1.2	0.85	0.209070982970831	0.209070982970831\\
1.2	0.9	0.209070982970831	0.209070982970831\\
1.2	0.95	0.209070982970831	0.209070982970831\\
1.2	1	0.209070982970831	0.209070982970831\\
1.2	1.05	0.209070982970831	0.209070982970831\\
1.2	1.1	0.209070982970831	0.209070982970831\\
1.2	1.15	0.209070982970831	0.209070982970831\\
1.2	1.2	0.209070982970831	0.209070982970831\\
1.2	1.25	0.209070982970831	0.209070982970831\\
1.2	1.3	0.209070982970831	0.209070982970831\\
1.2	1.35	0.209070982970831	0.209070982970831\\
1.2	1.4	0.209070982970831	0.209070982970831\\
1.2	1.45	0.209070982970831	0.209070982970831\\
1.2	1.5	0.209070982970831	0.209070982970831\\
1.2	1.55	0.209070982970831	0.209070982970831\\
1.2	1.6	0.209070982970831	0.209070982970831\\
1.2	1.65	0.209070982970831	0.209070982970831\\
1.2	1.7	0.209070982970831	0.209070982970831\\
1.2	1.75	0.209070982970831	0.209070982970831\\
1.2	1.8	0.209070982970831	0.209070982970831\\
1.2	1.85	0.209070982970831	0.209070982970831\\
1.2	1.9	0.209070982970831	0.209070982970831\\
1.2	1.95	0.209070982970831	0.209070982970831\\
1.2	2	0.209070982970831	0.209070982970831\\
1.25	0.1	0.139278661261823	0.139278661261823\\
1.25	0.15	0.143439818236566	0.143439818236566\\
1.25	0.2	0.148071027821158	0.148071027821158\\
1.25	0.25	0.153256704980843	0.153256704980843\\
1.25	0.3	0.159102764736568	0.159102764736568\\
1.25	0.35	0.165743932588182	0.165743932588182\\
1.25	0.4	0.17335425539864	0.17335425539864\\
1.25	0.45	0.182162576068996	0.182162576068996\\
1.25	0.5	0.192475940507437	0.192475940507437\\
1.25	0.55	0.204716123786292	0.204716123786292\\
1.25	0.6	0.216948782053909	0.216948782053909\\
1.25	0.65	0.216948782053909	0.216948782053909\\
1.25	0.7	0.216948782053909	0.216948782053909\\
1.25	0.75	0.216948782053909	0.216948782053909\\
1.25	0.8	0.216948782053909	0.216948782053909\\
1.25	0.85	0.216948782053909	0.216948782053909\\
1.25	0.9	0.216948782053909	0.216948782053909\\
1.25	0.95	0.216948782053909	0.216948782053909\\
1.25	1	0.216948782053909	0.216948782053909\\
1.25	1.05	0.216948782053909	0.216948782053909\\
1.25	1.1	0.216948782053909	0.216948782053909\\
1.25	1.15	0.216948782053909	0.216948782053909\\
1.25	1.2	0.216948782053909	0.216948782053909\\
1.25	1.25	0.216948782053909	0.216948782053909\\
1.25	1.3	0.216948782053909	0.216948782053909\\
1.25	1.35	0.216948782053909	0.216948782053909\\
1.25	1.4	0.216948782053909	0.216948782053909\\
1.25	1.45	0.216948782053909	0.216948782053909\\
1.25	1.5	0.216948782053909	0.216948782053909\\
1.25	1.55	0.216948782053909	0.216948782053909\\
1.25	1.6	0.216948782053909	0.216948782053909\\
1.25	1.65	0.216948782053909	0.216948782053909\\
1.25	1.7	0.216948782053909	0.216948782053909\\
1.25	1.75	0.216948782053909	0.216948782053909\\
1.25	1.8	0.216948782053909	0.216948782053909\\
1.25	1.85	0.216948782053909	0.216948782053909\\
1.25	1.9	0.216948782053909	0.216948782053909\\
1.25	1.95	0.216948782053909	0.216948782053909\\
1.25	2	0.216948782053909	0.216948782053909\\
1.3	0.1	0.142206198988533	0.142206198988533\\
1.3	0.15	0.146358156308405	0.146358156308405\\
1.3	0.2	0.150960150960151	0.150960150960151\\
1.3	0.25	0.15608954610803	0.15608954610803\\
1.3	0.3	0.161842514783691	0.161842514783691\\
1.3	0.35	0.168340126586473	0.168340126586473\\
1.3	0.4	0.175736961451247	0.175736961451247\\
1.3	0.45	0.18423356552853	0.18423356552853\\
1.3	0.5	0.194094909120816	0.194094909120816\\
1.3	0.55	0.20567851553767	0.20567851553767\\
1.3	0.6	0.219478737997256	0.219478737997256\\
1.3	0.65	0.224402435457712	0.224402435457712\\
1.3	0.7	0.224402435457712	0.224402435457712\\
1.3	0.75	0.224402435457712	0.224402435457712\\
1.3	0.8	0.224402435457712	0.224402435457712\\
1.3	0.85	0.224402435457712	0.224402435457712\\
1.3	0.9	0.224402435457712	0.224402435457712\\
1.3	0.95	0.224402435457712	0.224402435457712\\
1.3	1	0.224402435457712	0.224402435457712\\
1.3	1.05	0.224402435457712	0.224402435457712\\
1.3	1.1	0.224402435457712	0.224402435457712\\
1.3	1.15	0.224402435457712	0.224402435457712\\
1.3	1.2	0.224402435457712	0.224402435457712\\
1.3	1.25	0.224402435457712	0.224402435457712\\
1.3	1.3	0.224402435457712	0.224402435457712\\
1.3	1.35	0.224402435457712	0.224402435457712\\
1.3	1.4	0.224402435457712	0.224402435457712\\
1.3	1.45	0.224402435457712	0.224402435457712\\
1.3	1.5	0.224402435457712	0.224402435457712\\
1.3	1.55	0.224402435457712	0.224402435457712\\
1.3	1.6	0.224402435457712	0.224402435457712\\
1.3	1.65	0.224402435457712	0.224402435457712\\
1.3	1.7	0.224402435457712	0.224402435457712\\
1.3	1.75	0.224402435457712	0.224402435457712\\
1.3	1.8	0.224402435457712	0.224402435457712\\
1.3	1.85	0.224402435457712	0.224402435457712\\
1.3	1.9	0.224402435457712	0.224402435457712\\
1.3	1.95	0.224402435457712	0.224402435457712\\
1.3	2	0.224402435457712	0.224402435457712\\
1.35	0.1	0.144927536231884	0.144927536231884\\
1.35	0.15	0.149060765077192	0.149060765077192\\
1.35	0.2	0.153624579932789	0.153624579932789\\
1.35	0.25	0.158689963703891	0.158689963703891\\
1.35	0.3	0.164344408717399	0.164344408717399\\
1.35	0.35	0.170697012802276	0.170697012802276\\
1.35	0.4	0.177885587224581	0.177885587224581\\
1.35	0.45	0.186086768365249	0.186086768365249\\
1.35	0.5	0.195530726256983	0.195530726256983\\
1.35	0.55	0.206523107920917	0.206523107920917\\
1.35	0.6	0.219478737997257	0.219478737997257\\
1.35	0.65	0.231465299623286	0.231465299623286\\
1.35	0.7	0.231465299623286	0.231465299623286\\
1.35	0.75	0.231465299623286	0.231465299623286\\
1.35	0.8	0.231465299623286	0.231465299623286\\
1.35	0.85	0.231465299623286	0.231465299623286\\
1.35	0.9	0.231465299623286	0.231465299623286\\
1.35	0.95	0.231465299623286	0.231465299623286\\
1.35	1	0.231465299623286	0.231465299623286\\
1.35	1.05	0.231465299623286	0.231465299623286\\
1.35	1.1	0.231465299623286	0.231465299623286\\
1.35	1.15	0.231465299623286	0.231465299623286\\
1.35	1.2	0.231465299623286	0.231465299623286\\
1.35	1.25	0.231465299623286	0.231465299623286\\
1.35	1.3	0.231465299623286	0.231465299623286\\
1.35	1.35	0.231465299623286	0.231465299623286\\
1.35	1.4	0.231465299623286	0.231465299623286\\
1.35	1.45	0.231465299623286	0.231465299623286\\
1.35	1.5	0.231465299623286	0.231465299623286\\
1.35	1.55	0.231465299623286	0.231465299623286\\
1.35	1.6	0.231465299623286	0.231465299623286\\
1.35	1.65	0.231465299623286	0.231465299623286\\
1.35	1.7	0.231465299623286	0.231465299623286\\
1.35	1.75	0.231465299623286	0.231465299623286\\
1.35	1.8	0.231465299623286	0.231465299623286\\
1.35	1.85	0.231465299623286	0.231465299623286\\
1.35	1.9	0.231465299623286	0.231465299623286\\
1.35	1.95	0.231465299623286	0.231465299623286\\
1.35	2	0.231465299623286	0.231465299623286\\
1.4	0.1	0.147463717392319	0.147463717392319\\
1.4	0.15	0.151570712626818	0.151570712626818\\
1.4	0.2	0.15608954610803	0.15608954610803\\
1.4	0.25	0.161085434741479	0.161085434741479\\
1.4	0.3	0.166638132739828	0.166638132739828\\
1.4	0.35	0.17284622125525	0.17284622125525\\
1.4	0.4	0.179833012202954	0.179833012202954\\
1.4	0.45	0.187754822352417	0.187754822352417\\
1.4	0.5	0.196812807520012	0.196812807520012\\
1.4	0.55	0.207270282029983	0.207270282029983\\
1.4	0.6	0.219478737997257	0.219478737997257\\
1.4	0.65	0.234486857389848	0.234486857389848\\
1.4	0.7	0.238167322635988	0.238167322635988\\
1.4	0.75	0.238167322635988	0.238167322635988\\
1.4	0.8	0.238167322635988	0.238167322635988\\
1.4	0.85	0.238167322635988	0.238167322635988\\
1.4	0.9	0.238167322635988	0.238167322635988\\
1.4	0.95	0.238167322635988	0.238167322635988\\
1.4	1	0.238167322635988	0.238167322635988\\
1.4	1.05	0.238167322635988	0.238167322635988\\
1.4	1.1	0.238167322635987	0.238167322635987\\
1.4	1.15	0.238167322635988	0.238167322635988\\
1.4	1.2	0.238167322635988	0.238167322635988\\
1.4	1.25	0.238167322635988	0.238167322635988\\
1.4	1.3	0.238167322635988	0.238167322635988\\
1.4	1.35	0.238167322635988	0.238167322635988\\
1.4	1.4	0.238167322635988	0.238167322635988\\
1.4	1.45	0.238167322635987	0.238167322635987\\
1.4	1.5	0.238167322635988	0.238167322635988\\
1.4	1.55	0.238167322635988	0.238167322635988\\
1.4	1.6	0.238167322635987	0.238167322635987\\
1.4	1.65	0.238167322635988	0.238167322635988\\
1.4	1.7	0.238167322635988	0.238167322635988\\
1.4	1.75	0.238167322635988	0.238167322635988\\
1.4	1.8	0.238167322635988	0.238167322635988\\
1.4	1.85	0.238167322635988	0.238167322635988\\
1.4	1.9	0.238167322635988	0.238167322635988\\
1.4	1.95	0.238167322635988	0.238167322635988\\
1.4	2	0.238167322635988	0.238167322635988\\
1.45	0.1	0.149833017420345	0.149833017420345\\
1.45	0.15	0.153907891320256	0.153907891320256\\
1.45	0.2	0.158376639445682	0.158376639445682\\
1.45	0.25	0.163299269313779	0.163299269313779\\
1.45	0.3	0.168748630287092	0.168748630287092\\
1.45	0.35	0.174814043008885	0.174814043008885\\
1.45	0.4	0.181606233511258	0.181606233511258\\
1.45	0.45	0.189264154021863	0.189264154021863\\
1.45	0.5	0.197964589432594	0.197964589432594\\
1.45	0.55	0.207935973671416	0.207935973671416\\
1.45	0.6	0.219478737997257	0.219478737997257\\
1.45	0.65	0.234486857389848	0.234486857389848\\
1.45	0.7	0.244535468713483	0.244535468713483\\
1.45	0.75	0.244535468713483	0.244535468713483\\
1.45	0.8	0.244535468713483	0.244535468713483\\
1.45	0.85	0.244535468713483	0.244535468713483\\
1.45	0.9	0.244535468713483	0.244535468713483\\
1.45	0.95	0.244535468713483	0.244535468713483\\
1.45	1	0.244535468713483	0.244535468713483\\
1.45	1.05	0.244535468713483	0.244535468713483\\
1.45	1.1	0.244535468713483	0.244535468713483\\
1.45	1.15	0.244535468713483	0.244535468713483\\
1.45	1.2	0.244535468713483	0.244535468713483\\
1.45	1.25	0.244535468713483	0.244535468713483\\
1.45	1.3	0.244535468713483	0.244535468713483\\
1.45	1.35	0.244535468713483	0.244535468713483\\
1.45	1.4	0.244535468713483	0.244535468713483\\
1.45	1.45	0.244535468713483	0.244535468713483\\
1.45	1.5	0.244535468713483	0.244535468713483\\
1.45	1.55	0.244535468713483	0.244535468713483\\
1.45	1.6	0.244535468713483	0.244535468713483\\
1.45	1.65	0.244535468713483	0.244535468713483\\
1.45	1.7	0.244535468713483	0.244535468713483\\
1.45	1.75	0.244535468713483	0.244535468713483\\
1.45	1.8	0.244535468713483	0.244535468713483\\
1.45	1.85	0.244535468713483	0.244535468713483\\
1.45	1.9	0.244535468713483	0.244535468713483\\
1.45	1.95	0.244535468713483	0.244535468713483\\
1.45	2	0.244535468713483	0.244535468713483\\
1.5	0.1	0.152051382881112	0.152051382881112\\
1.5	0.15	0.15608954610803	0.15608954610803\\
1.5	0.2	0.160504442533677	0.160504442533677\\
1.5	0.25	0.165351371664788	0.165351371664788\\
1.5	0.3	0.170697012802276	0.170697012802276\\
1.5	0.35	0.176622511038907	0.176622511038907\\
1.5	0.4	0.18322762508809	0.18322762508809\\
1.5	0.45	0.190636389122512	0.190636389122512\\
1.5	0.5	0.199004975124378	0.199004975124378\\
1.5	0.55	0.208532822640706	0.208532822640706\\
1.5	0.6	0.219478737997256	0.219478737997256\\
1.5	0.65	0.234486857389848	0.234486857389848\\
1.5	0.7	0.247938117924287	0.247938117924287\\
1.5	0.75	0.250594080794988	0.250594080794988\\
1.5	0.8	0.250594080794988	0.250594080794988\\
1.5	0.85	0.250594080794988	0.250594080794988\\
1.5	0.9	0.250594080794988	0.250594080794988\\
1.5	0.95	0.250594080794988	0.250594080794988\\
1.5	1	0.250594080794988	0.250594080794988\\
1.5	1.05	0.250594080794988	0.250594080794988\\
1.5	1.1	0.250594080794988	0.250594080794988\\
1.5	1.15	0.250594080794988	0.250594080794988\\
1.5	1.2	0.250594080794988	0.250594080794988\\
1.5	1.25	0.250594080794988	0.250594080794988\\
1.5	1.3	0.250594080794988	0.250594080794988\\
1.5	1.35	0.250594080794988	0.250594080794988\\
1.5	1.4	0.250594080794988	0.250594080794988\\
1.5	1.45	0.250594080794988	0.250594080794988\\
1.5	1.5	0.250594080794988	0.250594080794988\\
1.5	1.55	0.250594080794988	0.250594080794988\\
1.5	1.6	0.250594080794988	0.250594080794988\\
1.5	1.65	0.250594080794988	0.250594080794988\\
1.5	1.7	0.250594080794988	0.250594080794988\\
1.5	1.75	0.250594080794988	0.250594080794988\\
1.5	1.8	0.250594080794988	0.250594080794988\\
1.5	1.85	0.250594080794988	0.250594080794988\\
1.5	1.9	0.250594080794988	0.250594080794988\\
1.5	1.95	0.250594080794988	0.250594080794988\\
1.5	2	0.250594080794988	0.250594080794988\\
1.55	0.1	0.154132791327913	0.154132791327913\\
1.55	0.15	0.15813070076636	0.15813070076636\\
1.55	0.2	0.162489036606195	0.162489036606195\\
1.55	0.25	0.16725884030648	0.16725884030648\\
1.55	0.3	0.172501268391679	0.172501268391679\\
1.55	0.35	0.17829022873462	0.17829022873462\\
1.55	0.4	0.184715886692572	0.184715886692572\\
1.55	0.45	0.191889395429218	0.191889395429218\\
1.55	0.5	0.199949379903822	0.199949379903822\\
1.55	0.55	0.209070982970831	0.209070982970831\\
1.55	0.6	0.219478737997257	0.219478737997257\\
1.55	0.65	0.234486857389848	0.234486857389848\\
1.55	0.7	0.247938117924287	0.247938117924287\\
1.55	0.75	0.256365191512297	0.256365191512297\\
1.55	0.8	0.256365191512297	0.256365191512297\\
1.55	0.85	0.256365191512297	0.256365191512297\\
1.55	0.9	0.256365191512297	0.256365191512297\\
1.55	0.95	0.256365191512297	0.256365191512297\\
1.55	1	0.256365191512297	0.256365191512297\\
1.55	1.05	0.256365191512297	0.256365191512297\\
1.55	1.1	0.256365191512297	0.256365191512297\\
1.55	1.15	0.256365191512297	0.256365191512297\\
1.55	1.2	0.256365191512297	0.256365191512297\\
1.55	1.25	0.256365191512297	0.256365191512297\\
1.55	1.3	0.256365191512297	0.256365191512297\\
1.55	1.35	0.256365191512297	0.256365191512297\\
1.55	1.4	0.256365191512297	0.256365191512297\\
1.55	1.45	0.256365191512297	0.256365191512297\\
1.55	1.5	0.256365191512297	0.256365191512297\\
1.55	1.55	0.256365191512297	0.256365191512297\\
1.55	1.6	0.256365191512297	0.256365191512297\\
1.55	1.65	0.256365191512297	0.256365191512297\\
1.55	1.7	0.256365191512297	0.256365191512297\\
1.55	1.75	0.256365191512297	0.256365191512297\\
1.55	1.8	0.256365191512297	0.256365191512297\\
1.55	1.85	0.256365191512297	0.256365191512297\\
1.55	1.9	0.256365191512297	0.256365191512297\\
1.55	1.95	0.256365191512297	0.256365191512297\\
1.55	2	0.256365191512297	0.256365191512297\\
1.6	0.1	0.15608954610803	0.15608954610803\\
1.6	0.15	0.160044504354152	0.160044504354152\\
1.6	0.2	0.164344408717399	0.164344408717399\\
1.6	0.25	0.169036445565128	0.169036445565128\\
1.6	0.3	0.174176818826753	0.174176818826753\\
1.6	0.35	0.179833012202954	0.179833012202954\\
1.6	0.4	0.186086768365249	0.186086768365249\\
1.6	0.45	0.193038065050401	0.193038065050401\\
1.6	0.5	0.200810500211698	0.200810500211698\\
1.6	0.55	0.209558705364317	0.209558705364317\\
1.6	0.6	0.219478737997256	0.219478737997256\\
1.6	0.65	0.234486857389848	0.234486857389848\\
1.6	0.7	0.247938117924287	0.247938117924287\\
1.6	0.75	nan	nan\\
1.6	0.8	nan	nan\\
1.6	0.85	nan	nan\\
1.6	0.9	nan	nan\\
1.6	0.95	nan	nan\\
1.6	1	nan	nan\\
1.6	1.05	nan	nan\\
1.6	1.1	nan	nan\\
1.6	1.15	nan	nan\\
1.6	1.2	nan	nan\\
1.6	1.25	nan	nan\\
1.6	1.3	nan	nan\\
1.6	1.35	nan	nan\\
1.6	1.4	nan	nan\\
1.6	1.45	nan	nan\\
1.6	1.5	nan	nan\\
1.6	1.55	nan	nan\\
1.6	1.6	nan	nan\\
1.6	1.65	nan	nan\\
1.6	1.7	nan	nan\\
1.6	1.75	nan	nan\\
1.6	1.8	nan	nan\\
1.6	1.85	nan	nan\\
1.6	1.9	nan	nan\\
1.6	1.95	nan	nan\\
1.6	2	nan	nan\\
1.65	0.1	0.157932519741565	0.157932519741565\\
1.65	0.15	0.161842514783691	0.161842514783691\\
1.65	0.2	0.166082781886597	0.166082781886597\\
1.65	0.25	0.170697012802276	0.170697012802276\\
1.65	0.3	0.175736961451247	0.175736961451247\\
1.65	0.35	0.18126439343288	0.18126439343288\\
1.65	0.4	0.187353629976581	0.187353629976581\\
1.65	0.45	0.194094909120816	0.194094909120816\\
1.65	0.5	0.201598887730275	0.201598887730275\\
1.65	0.55	0.210002763194253	0.210002763194253\\
1.65	0.6	0.219478737997257	0.219478737997257\\
1.65	0.65	0.234486857389848	0.234486857389848\\
1.65	0.7	0.247938117924287	0.247938117924287\\
1.65	0.75	nan	nan\\
1.65	0.8	nan	nan\\
1.65	0.85	nan	nan\\
1.65	0.9	nan	nan\\
1.65	0.95	nan	nan\\
1.65	1	nan	nan\\
1.65	1.05	nan	nan\\
1.65	1.1	nan	nan\\
1.65	1.15	nan	nan\\
1.65	1.2	nan	nan\\
1.65	1.25	nan	nan\\
1.65	1.3	nan	nan\\
1.65	1.35	nan	nan\\
1.65	1.4	nan	nan\\
1.65	1.45	nan	nan\\
1.65	1.5	nan	nan\\
1.65	1.55	nan	nan\\
1.65	1.6	nan	nan\\
1.65	1.65	nan	nan\\
1.65	1.7	nan	nan\\
1.65	1.75	nan	nan\\
1.65	1.8	nan	nan\\
1.65	1.85	nan	nan\\
1.65	1.9	nan	nan\\
1.65	1.95	nan	nan\\
1.65	2	nan	nan\\
1.7	0.1	0.159671356043871	0.159671356043871\\
1.7	0.15	0.163534932431072	0.163534932431072\\
1.7	0.2	0.167714884696017	0.167714884696017\\
1.7	0.25	0.172251732354034	0.172251732354034\\
1.7	0.3	0.177193222815911	0.177193222815911\\
1.7	0.35	0.182596018259602	0.182596018259602\\
1.7	0.4	0.188527878058564	0.188527878058564\\
1.7	0.45	0.195070515355213	0.195070515355213\\
1.7	0.5	0.202323383914179	0.202323383914179\\
1.7	0.55	0.210408768991155	0.210408768991155\\
1.7	0.6	0.219478737997256	0.219478737997256\\
1.7	0.65	0.234486857389848	0.234486857389848\\
1.7	0.7	0.247938117924287	0.247938117924287\\
1.7	0.75	nan	nan\\
1.7	0.8	nan	nan\\
1.7	0.85	nan	nan\\
1.7	0.9	nan	nan\\
1.7	0.95	nan	nan\\
1.7	1	nan	nan\\
1.7	1.05	nan	nan\\
1.7	1.1	nan	nan\\
1.7	1.15	nan	nan\\
1.7	1.2	nan	nan\\
1.7	1.25	nan	nan\\
1.7	1.3	nan	nan\\
1.7	1.35	nan	nan\\
1.7	1.4	nan	nan\\
1.7	1.45	nan	nan\\
1.7	1.5	nan	nan\\
1.7	1.55	nan	nan\\
1.7	1.6	nan	nan\\
1.7	1.65	nan	nan\\
1.7	1.7	nan	nan\\
1.7	1.75	nan	nan\\
1.7	1.8	nan	nan\\
1.7	1.85	nan	nan\\
1.7	1.9	nan	nan\\
1.7	1.95	nan	nan\\
1.7	2	nan	nan\\
1.75	0.1	0.161314638926579	0.161314638926579\\
1.75	0.15	0.165130793762595	0.165130793762595\\
1.75	0.2	0.169250172911835	0.169250172911835\\
1.75	0.25	0.173710412032624	0.173710412032624\\
1.75	0.3	0.178555643949439	0.178555643949439\\
1.75	0.35	0.183837963925264	0.183837963925264\\
1.75	0.4	0.189619310211387	0.189619310211387\\
1.75	0.45	0.195973903993095	0.195973903993095\\
1.75	0.5	0.202991452991453	0.202991452991453\\
1.75	0.55	0.210781412911771	0.210781412911771\\
1.75	0.6	0.219478737997256	0.219478737997256\\
1.75	0.65	0.234486857389848	0.234486857389848\\
1.75	0.7	0.247938117924287	0.247938117924287\\
1.75	0.75	nan	nan\\
1.75	0.8	nan	nan\\
1.75	0.85	nan	nan\\
1.75	0.9	nan	nan\\
1.75	0.95	nan	nan\\
1.75	1	nan	nan\\
1.75	1.05	nan	nan\\
1.75	1.1	nan	nan\\
1.75	1.15	nan	nan\\
1.75	1.2	nan	nan\\
1.75	1.25	nan	nan\\
1.75	1.3	nan	nan\\
1.75	1.35	nan	nan\\
1.75	1.4	nan	nan\\
1.75	1.45	nan	nan\\
1.75	1.5	nan	nan\\
1.75	1.55	nan	nan\\
1.75	1.6	nan	nan\\
1.75	1.65	nan	nan\\
1.75	1.7	nan	nan\\
1.75	1.75	nan	nan\\
1.75	1.8	nan	nan\\
1.75	1.85	nan	nan\\
1.75	1.9	nan	nan\\
1.75	1.95	nan	nan\\
1.75	2	nan	nan\\
1.8	0.1	0.162870034114669	0.162870034114669\\
1.8	0.15	0.166638132739828	0.166638132739828\\
1.8	0.2	0.170697012802276	0.170697012802276\\
1.8	0.25	0.175081684236484	0.175081684236484\\
1.8	0.3	0.179833012202954	0.179833012202954\\
1.8	0.35	0.184998994570682	0.184998994570682\\
1.8	0.4	0.190636389122512	0.190636389122512\\
1.8	0.45	0.196812807520012	0.196812807520012\\
1.8	0.5	0.20360944007404	0.20360944007404\\
1.8	0.55	0.211124644742185	0.211124644742185\\
1.8	0.6	0.219478737997256	0.219478737997256\\
1.8	0.65	0.234486857389848	0.234486857389848\\
1.8	0.7	0.247938117924287	0.247938117924287\\
1.8	0.75	nan	nan\\
1.8	0.8	nan	nan\\
1.8	0.85	nan	nan\\
1.8	0.9	nan	nan\\
1.8	0.95	nan	nan\\
1.8	1	nan	nan\\
1.8	1.05	nan	nan\\
1.8	1.1	nan	nan\\
1.8	1.15	nan	nan\\
1.8	1.2	nan	nan\\
1.8	1.25	nan	nan\\
1.8	1.3	nan	nan\\
1.8	1.35	nan	nan\\
1.8	1.4	nan	nan\\
1.8	1.45	nan	nan\\
1.8	1.5	nan	nan\\
1.8	1.55	nan	nan\\
1.8	1.6	nan	nan\\
1.8	1.65	nan	nan\\
1.8	1.7	nan	nan\\
1.8	1.75	nan	nan\\
1.8	1.8	nan	nan\\
1.8	1.85	nan	nan\\
1.8	1.9	nan	nan\\
1.8	1.95	nan	nan\\
1.8	2	nan	nan\\
1.85	0.1	0.164344408717399	0.164344408717399\\
1.85	0.15	0.168064116090103	0.168064116090103\\
1.85	0.2	0.172062833659792	0.172062833659792\\
1.85	0.25	0.176373176911873	0.176373176911873\\
1.85	0.3	0.181033050988208	0.181033050988208\\
1.85	0.35	0.186086768365249	0.186086768365249\\
1.85	0.4	0.191586462428268	0.191586462428268\\
1.85	0.45	0.197593892552412	0.197593892552412\\
1.85	0.5	0.204182773317475	0.204182773317475\\
1.85	0.55	0.21144181444158	0.21144181444158\\
1.85	0.6	0.219478737997257	0.219478737997257\\
1.85	0.65	0.234486857389848	0.234486857389848\\
1.85	0.7	0.247938117924287	0.247938117924287\\
1.85	0.75	nan	nan\\
1.85	0.8	nan	nan\\
1.85	0.85	nan	nan\\
1.85	0.9	nan	nan\\
1.85	0.95	nan	nan\\
1.85	1	nan	nan\\
1.85	1.05	nan	nan\\
1.85	1.1	nan	nan\\
1.85	1.15	nan	nan\\
1.85	1.2	nan	nan\\
1.85	1.25	nan	nan\\
1.85	1.3	nan	nan\\
1.85	1.35	nan	nan\\
1.85	1.4	nan	nan\\
1.85	1.45	nan	nan\\
1.85	1.5	nan	nan\\
1.85	1.55	nan	nan\\
1.85	1.6	nan	nan\\
1.85	1.65	nan	nan\\
1.85	1.7	nan	nan\\
1.85	1.75	nan	nan\\
1.85	1.8	nan	nan\\
1.85	1.85	nan	nan\\
1.85	1.9	nan	nan\\
1.85	1.95	nan	nan\\
1.85	2	nan	nan\\
1.9	0.1	0.165743932588182	0.165743932588182\\
1.9	0.15	0.169415157249707	0.169415157249707\\
1.9	0.2	0.17335425539864	0.17335425539864\\
1.9	0.25	0.177591655518719	0.177591655518719\\
1.9	0.3	0.182162576068996	0.182162576068996\\
1.9	0.35	0.18710800662849	0.18710800662849\\
1.9	0.4	0.192475940507437	0.192475940507437\\
1.9	0.45	0.198322937372907	0.198322937372907\\
1.9	0.5	0.204716123786292	0.204716123786292\\
1.9	0.55	0.211735781841901	0.211735781841901\\
1.9	0.6	0.219478737997256	0.219478737997256\\
1.9	0.65	0.234486857389848	0.234486857389848\\
1.9	0.7	0.247938117924287	0.247938117924287\\
1.9	0.75	nan	nan\\
1.9	0.8	nan	nan\\
1.9	0.85	nan	nan\\
1.9	0.9	nan	nan\\
1.9	0.95	nan	nan\\
1.9	1	nan	nan\\
1.9	1.05	nan	nan\\
1.9	1.1	nan	nan\\
1.9	1.15	nan	nan\\
1.9	1.2	nan	nan\\
1.9	1.25	nan	nan\\
1.9	1.3	nan	nan\\
1.9	1.35	nan	nan\\
1.9	1.4	nan	nan\\
1.9	1.45	nan	nan\\
1.9	1.5	nan	nan\\
1.9	1.55	nan	nan\\
1.9	1.6	nan	nan\\
1.9	1.65	nan	nan\\
1.9	1.7	nan	nan\\
1.9	1.75	nan	nan\\
1.9	1.8	nan	nan\\
1.9	1.85	nan	nan\\
1.9	1.9	nan	nan\\
1.9	1.95	nan	nan\\
1.9	2	nan	nan\\
1.95	0.1	0.167074164629177	0.167074164629177\\
1.95	0.15	0.170697012802276	0.170697012802276\\
1.95	0.2	0.174577195853792	0.174577195853792\\
1.95	0.25	0.178743141580406	0.178743141580406\\
1.95	0.3	0.18322762508809	0.18322762508809\\
1.95	0.35	0.188068632838737	0.188068632838737\\
1.95	0.4	0.193310441307389	0.193310441307389\\
1.95	0.45	0.199004975124378	0.199004975124378\\
1.95	0.5	0.205213533000555	0.205213533000555\\
1.95	0.55	0.21200900312205	0.21200900312205\\
1.95	0.6	0.219478737997257	0.219478737997257\\
1.95	0.65	0.234486857389848	0.234486857389848\\
1.95	0.7	0.247938117924287	0.247938117924287\\
1.95	0.75	nan	nan\\
1.95	0.8	nan	nan\\
1.95	0.85	nan	nan\\
1.95	0.9	nan	nan\\
1.95	0.95	nan	nan\\
1.95	1	nan	nan\\
1.95	1.05	nan	nan\\
1.95	1.1	nan	nan\\
1.95	1.15	nan	nan\\
1.95	1.2	nan	nan\\
1.95	1.25	nan	nan\\
1.95	1.3	nan	nan\\
1.95	1.35	nan	nan\\
1.95	1.4	nan	nan\\
1.95	1.45	nan	nan\\
1.95	1.5	nan	nan\\
1.95	1.55	nan	nan\\
1.95	1.6	nan	nan\\
1.95	1.65	nan	nan\\
1.95	1.7	nan	nan\\
1.95	1.75	nan	nan\\
1.95	1.8	nan	nan\\
1.95	1.85	nan	nan\\
1.95	1.9	nan	nan\\
1.95	1.95	nan	nan\\
1.95	2	nan	nan\\
2	0.1	0.168340126586473	0.168340126586473\\
2	0.15	0.171914864471499	0.171914864471499\\
2	0.2	0.175736961451247	0.175736961451247\\
2	0.25	0.179833012202954	0.179833012202954\\
2	0.3	0.18423356552853	0.18423356552853\\
2	0.35	0.188973887604025	0.188973887604025\\
2	0.4	0.194094909120816	0.194094909120816\\
2	0.45	0.199644410170726	0.199644410170726\\
2	0.5	0.20567851553767	0.20567851553767\\
2	0.55	0.212263599597915	0.212263599597915\\
2	0.6	0.219478737997256	0.219478737997256\\
2	0.65	0.234486857389848	0.234486857389848\\
2	0.7	0.247938117924287	0.247938117924287\\
2	0.75	nan	nan\\
2	0.8	nan	nan\\
2	0.85	nan	nan\\
2	0.9	nan	nan\\
2	0.95	nan	nan\\
2	1	nan	nan\\
2	1.05	nan	nan\\
2	1.1	nan	nan\\
2	1.15	nan	nan\\
2	1.2	nan	nan\\
2	1.25	nan	nan\\
2	1.3	nan	nan\\
2	1.35	nan	nan\\
2	1.4	nan	nan\\
2	1.45	nan	nan\\
2	1.5	nan	nan\\
2	1.55	nan	nan\\
2	1.6	nan	nan\\
2	1.65	nan	nan\\
2	1.7	nan	nan\\
2	1.75	nan	nan\\
2	1.8	nan	nan\\
2	1.85	nan	nan\\
2	1.9	nan	nan\\
2	1.95	nan	nan\\
2	2	nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Distortion_channel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=4.521in,
height=3.166in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
xlabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
xlabel={$p_{1,0}^h$},
ymin=0,
ymax=1,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
ylabel={$p_{0,1}^h$},
zmin=0.06,
zmax=0.28,
ztick={0, 0.08, 0.16, 0.24, 0.32, 0.4},
zticklabels={0, 0.08, 0.16, 0.24, 0.32, 0.4},
zlabel style={font=\scriptsize,
	yshift=0.5ex,
	name=label},
zlabel={The average distortion},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
% axis x line*=bottom,
% axis y line*=left,
% axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.1	0.1	0.21364161849711	0.21364161849711\\
0.1	0.15	0.203274021352313	0.203274021352313\\
0.1	0.2	0.182068965517241	0.182068965517241\\
0.1	0.25	0.167710843373494	0.167710843373494\\
0.1	0.3	0.157344398340249	0.157344398340249\\
0.1	0.35	0.149508196721312	0.149508196721312\\
0.1	0.4	0.143376623376623	0.143376623376623\\
0.1	0.45	0.138448023426062	0.138448023426062\\
0.1	0.5	0.1344	0.1344\\
0.1	0.55	0.131015911872705	0.131015911872705\\
0.1	0.6	0.12814479638009	0.12814479638009\\
0.1	0.65	0.125678233438486	0.125678233438486\\
0.1	0.7	0.123536345776031	0.123536345776031\\
0.1	0.75	0.121658986175115	0.121658986175115\\
0.1	0.8	0.12	0.12\\
0.1	0.85	0.118523379819524	0.118523379819524\\
0.1	0.9	0.117200622083981	0.117200622083981\\
0.1	0.95	0.116008869179601	0.116008869179601\\
0.1	1	0.114929577464789	0.114929577464789\\
0.15	0.1	0.223399765533412	0.223399765533412\\
0.15	0.15	0.21364161849711	0.21364161849711\\
0.15	0.2	0.206835650040883	0.206835650040883\\
0.15	0.25	0.195164835164835	0.195164835164835\\
0.15	0.3	0.182068965517241	0.182068965517241\\
0.15	0.35	0.17195246179966	0.17195246179966\\
0.15	0.4	0.16390243902439	0.16390243902439\\
0.15	0.45	0.157344398340249	0.157344398340249\\
0.15	0.5	0.151898734177215	0.151898734177215\\
0.15	0.55	0.14730455075846	0.14730455075846\\
0.15	0.6	0.143376623376623	0.143376623376623\\
0.15	0.65	0.139979818365288	0.139979818365288\\
0.15	0.7	0.137013232514178	0.137013232514178\\
0.15	0.75	0.1344	0.1344\\
0.15	0.8	0.132080536912752	0.132080536912752\\
0.15	0.85	0.130007942811755	0.130007942811755\\
0.15	0.9	0.12814479638009	0.12814479638009\\
0.15	0.95	0.126460875807609	0.126460875807609\\
0.15	1	0.124931506849315	0.124931506849315\\
0.2	0.1	0.230059171597633	0.230059171597633\\
0.2	0.15	0.220583819849875	0.220583819849875\\
0.2	0.2	0.21364161849711	0.21364161849711\\
0.2	0.25	0.208336520076482	0.208336520076482\\
0.2	0.3	0.203274021352313	0.203274021352313\\
0.2	0.35	0.19154213036566	0.19154213036566\\
0.2	0.4	0.182068965517241	0.182068965517241\\
0.2	0.45	0.174259501965924	0.174259501965924\\
0.2	0.5	0.167710843373494	0.167710843373494\\
0.2	0.55	0.162140468227425	0.162140468227425\\
0.2	0.6	0.157344398340249	0.157344398340249\\
0.2	0.65	0.153171677982541	0.153171677982541\\
0.2	0.7	0.149508196721312	0.149508196721312\\
0.2	0.75	0.146266094420601	0.146266094420601\\
0.2	0.8	0.143376623376623	0.143376623376623\\
0.2	0.85	0.140785219399538	0.140785219399538\\
0.2	0.9	0.138448023426062	0.138448023426062\\
0.2	0.95	0.136329378925331	0.136329378925331\\
0.2	1	0.1344	0.1344\\
0.25	0.1	0.234893617021277	0.234893617021277\\
0.25	0.15	0.225882352941176	0.225882352941176\\
0.25	0.2	0.219029126213592	0.219029126213592\\
0.25	0.25	0.21364161849711	0.21364161849711\\
0.25	0.3	0.209295039164491	0.209295039164491\\
0.25	0.35	0.205714285714286	0.205714285714286\\
0.25	0.4	0.198260869565217	0.198260869565217\\
0.25	0.45	0.189489414694894	0.189489414694894\\
0.25	0.5	0.182068965517241	0.182068965517241\\
0.25	0.55	0.175709711846318	0.175709711846318\\
0.25	0.6	0.170199203187251	0.170199203187251\\
0.25	0.65	0.165378151260504	0.165378151260504\\
0.25	0.7	0.161124780316344	0.161124780316344\\
0.25	0.75	0.157344398340249	0.157344398340249\\
0.25	0.8	0.153962264150943	0.153962264150943\\
0.25	0.85	0.15091859596714	0.15091859596714\\
0.25	0.9	0.148165007112376	0.148165007112376\\
0.25	0.95	0.145661914460285	0.145661914460285\\
0.25	1	0.143376623376623	0.143376623376623\\
0.3	0.1	0.238562874251497	0.238562874251497\\
0.3	0.15	0.230059171597633	0.230059171597633\\
0.3	0.2	0.223399765533412	0.223399765533412\\
0.3	0.25	0.218043363299841	0.218043363299841\\
0.3	0.3	0.21364161849711	0.21364161849711\\
0.3	0.35	0.209960194604157	0.209960194604157\\
0.3	0.4	0.206835650040883	0.206835650040883\\
0.3	0.45	0.203274021352313	0.203274021352313\\
0.3	0.5	0.195164835164835	0.195164835164835\\
0.3	0.55	0.188167860798362	0.188167860798362\\
0.3	0.6	0.182068965517241	0.182068965517241\\
0.3	0.65	0.176705670567057	0.176705670567057\\
0.3	0.7	0.17195246179966	0.17195246179966\\
0.3	0.75	0.167710843373494	0.167710843373494\\
0.3	0.8	0.16390243902439	0.16390243902439\\
0.3	0.85	0.160464104423495	0.160464104423495\\
0.3	0.9	0.157344398340249	0.157344398340249\\
0.3	0.95	0.154500991407799	0.154500991407799\\
0.3	1	0.151898734177215	0.151898734177215\\
0.35	0.1	0.241442885771543	0.241442885771543\\
0.35	0.15	0.233436385255648	0.233436385255648\\
0.35	0.2	0.227016604177825	0.227016604177825\\
0.35	0.25	0.221754385964912	0.221754385964912\\
0.35	0.3	0.217362539114886	0.217362539114886\\
0.35	0.35	0.21364161849711	0.21364161849711\\
0.35	0.4	0.210448791714615	0.210448791714615\\
0.35	0.45	0.207679083094556	0.207679083094556\\
0.35	0.5	0.205253611017803	0.205253611017803\\
0.35	0.55	0.199646017699115	0.199646017699115\\
0.35	0.6	0.193062730627306	0.193062730627306\\
0.35	0.65	0.187245873153779	0.187245873153779\\
0.35	0.7	0.182068965517241	0.182068965517241\\
0.35	0.75	0.177431906614786	0.177431906614786\\
0.35	0.8	0.173254437869822	0.173254437869822\\
0.35	0.85	0.169471458773784	0.169471458773784\\
0.35	0.9	0.166029609690444	0.166029609690444\\
0.35	0.95	0.162884739214424	0.162884739214424\\
0.35	1	0.16	0.16\\
0.4	0.1	0.243763570566948	0.243763570566948\\
0.4	0.15	0.236223548562127	0.236223548562127\\
0.4	0.2	0.230059171597633	0.230059171597633\\
0.4	0.25	0.2249254405784	0.2249254405784\\
0.4	0.3	0.220583819849875	0.220583819849875\\
0.4	0.35	0.216864111498258	0.216864111498258\\
0.4	0.4	0.21364161849711	0.21364161849711\\
0.4	0.45	0.210822891974263	0.210822891974263\\
0.4	0.5	0.208336520076482	0.208336520076482\\
0.4	0.55	0.206126993680409	0.206126993680409\\
0.4	0.6	0.203274021352313	0.203274021352313\\
0.4	0.65	0.197078085642317	0.197078085642317\\
0.4	0.7	0.19154213036566	0.19154213036566\\
0.4	0.75	0.186566037735849	0.186566037735849\\
0.4	0.8	0.182068965517241	0.182068965517241\\
0.4	0.85	0.17798492117889	0.17798492117889\\
0.4	0.9	0.174259501965924	0.174259501965924\\
0.4	0.95	0.170847457627119	0.170847457627119\\
0.4	1	0.167710843373494	0.167710843373494\\
0.45	0.1	0.245673446948873	0.245673446948873\\
0.45	0.15	0.238562874251497	0.238562874251497\\
0.45	0.2	0.232654179990863	0.232654179990863\\
0.45	0.25	0.227666385846672	0.227666385846672\\
0.45	0.3	0.223399765533412	0.223399765533412\\
0.45	0.35	0.219708454810496	0.219708454810496\\
0.45	0.4	0.216483441447593	0.216483441447593\\
0.45	0.45	0.21364161849711	0.21364161849711\\
0.45	0.5	0.211118520763868	0.211118520763868\\
0.45	0.55	0.20886337543054	0.20886337543054\\
0.45	0.6	0.206835650040883	0.206835650040883\\
0.45	0.65	0.205002594706798	0.205002594706798\\
0.45	0.7	0.200431432973806	0.200431432973806\\
0.45	0.75	0.195164835164835	0.195164835164835\\
0.45	0.8	0.190391061452514	0.190391061452514\\
0.45	0.85	0.186044029352902	0.186044029352902\\
0.45	0.9	0.182068965517241	0.182068965517241\\
0.45	0.95	0.178420085731782	0.178420085731782\\
0.45	1	0.175058823529412	0.175058823529412\\
0.5	0.1	0.247272727272727	0.247272727272727\\
0.5	0.15	0.240554272517321	0.240554272517321\\
0.5	0.2	0.234893617021277	0.234893617021277\\
0.5	0.25	0.230059171597633	0.230059171597633\\
0.5	0.3	0.225882352941176	0.225882352941176\\
0.5	0.35	0.22223752151463	0.22223752151463\\
0.5	0.4	0.219029126213592	0.219029126213592\\
0.5	0.45	0.21618320610687	0.21618320610687\\
0.5	0.5	0.21364161849711	0.21364161849711\\
0.5	0.55	0.211358024691358	0.211358024691358\\
0.5	0.6	0.209295039164491	0.209295039164491\\
0.5	0.65	0.207422166874222	0.207422166874222\\
0.5	0.7	0.205714285714286	0.205714285714286\\
0.5	0.75	0.203274021352313	0.203274021352313\\
0.5	0.8	0.198260869565217	0.198260869565217\\
0.5	0.85	0.193684210526316	0.193684210526316\\
0.5	0.9	0.189489414694894	0.189489414694894\\
0.5	0.95	0.185630603705917	0.185630603705917\\
0.5	1	0.182068965517241	0.182068965517241\\
0.55	0.1	0.248631480616534	0.248631480616534\\
0.55	0.15	0.242269991401548	0.242269991401548\\
0.55	0.2	0.236845878136201	0.236845878136201\\
0.55	0.25	0.232166172106825	0.232166172106825\\
0.55	0.3	0.228087469628601	0.228087469628601\\
0.55	0.35	0.224500978473581	0.224500978473581\\
0.55	0.4	0.221322669947708	0.221322669947708\\
0.55	0.45	0.21848661233993	0.21848661233993\\
0.55	0.5	0.215940347970174	0.215940347970174\\
0.55	0.55	0.21364161849711	0.21364161849711\\
0.55	0.6	0.211556001002255	0.211556001002255\\
0.55	0.65	0.209655172413793	0.209655172413793\\
0.55	0.7	0.207915615684476	0.207915615684476\\
0.55	0.75	0.206317641882974	0.206317641882974\\
0.55	0.8	0.204844641724794	0.204844641724794\\
0.55	0.85	0.20093730208993	0.20093730208993\\
0.55	0.9	0.196549210206561	0.196549210206561\\
0.55	0.95	0.192504378283713	0.192504378283713\\
0.55	1	0.18876404494382	0.18876404494382\\
0.6	0.1	0.249800173761946	0.249800173761946\\
0.6	0.15	0.243763570566948	0.243763570566948\\
0.6	0.2	0.238562874251497	0.238562874251497\\
0.6	0.25	0.234035701785089	0.234035701785089\\
0.6	0.3	0.230059171597633	0.230059171597633\\
0.6	0.35	0.226538580725132	0.226538580725132\\
0.6	0.4	0.223399765533412	0.223399765533412\\
0.6	0.45	0.220583819849875	0.220583819849875\\
0.6	0.5	0.218043363299841	0.218043363299841\\
0.6	0.55	0.215739853793799	0.215739853793799\\
0.6	0.6	0.21364161849711	0.21364161849711\\
0.6	0.65	0.211722388747982	0.211722388747982\\
0.6	0.7	0.209960194604157	0.209960194604157\\
0.6	0.75	0.208336520076482	0.208336520076482\\
0.6	0.8	0.206835650040883	0.206835650040883\\
0.6	0.85	0.205444159936971	0.205444159936971\\
0.6	0.9	0.203274021352313	0.203274021352313\\
0.6	0.95	0.19906446092413	0.19906446092413\\
0.6	1	0.195164835164835	0.195164835164835\\
0.65	0.1	0.250816077953715	0.250816077953715\\
0.65	0.15	0.245075528700906	0.245075528700906\\
0.65	0.2	0.240084715848923	0.240084715848923\\
0.65	0.25	0.235705765407555	0.235705765407555\\
0.65	0.3	0.231832656884171	0.231832656884171\\
0.65	0.35	0.228382526564345	0.228382526564345\\
0.65	0.4	0.225289672544081	0.225289672544081\\
0.65	0.45	0.222501330494944	0.222501330494944\\
0.65	0.5	0.219974638600051	0.219974638600051\\
0.65	0.55	0.217674418604651	0.217674418604651\\
0.65	0.6	0.21557152793879	0.21557152793879\\
0.65	0.65	0.21364161849711	0.21364161849711\\
0.65	0.7	0.211864189622037	0.211864189622037\\
0.65	0.75	0.210221857025472	0.210221857025472\\
0.65	0.8	0.20869978230754	0.20869978230754\\
0.65	0.85	0.207285223367698	0.207285223367698\\
0.65	0.9	0.205967176839388	0.205967176839388\\
0.65	0.95	0.204736091298146	0.204736091298146\\
0.65	1	0.201290322580645	0.201290322580645\\
0.7	0.1	0.251707317073171	0.251707317073171\\
0.7	0.15	0.24623709505162	0.24623709505162\\
0.7	0.2	0.241442885771543	0.241442885771543\\
0.7	0.25	0.237206668763762	0.237206668763762\\
0.7	0.3	0.233436385255648	0.233436385255648\\
0.7	0.35	0.230059171597633	0.230059171597633\\
0.7	0.4	0.227016604177825	0.227016604177825\\
0.7	0.45	0.2242612911457	0.2242612911457\\
0.7	0.5	0.221754385964912	0.221754385964912\\
0.7	0.55	0.219463744462579	0.219463744462579\\
0.7	0.6	0.217362539114886	0.217362539114886\\
0.7	0.65	0.215428203477141	0.215428203477141\\
0.7	0.7	0.21364161849711	0.21364161849711\\
0.7	0.75	0.211986478425134	0.211986478425134\\
0.7	0.8	0.210448791714615	0.210448791714615\\
0.7	0.85	0.209016484534173	0.209016484534173\\
0.7	0.9	0.207679083094556	0.207679083094556\\
0.7	0.95	0.206427457098284	0.206427457098284\\
0.7	1	0.205253611017803	0.205253611017803\\
0.75	0.1	0.252495511669659	0.252495511669659\\
0.75	0.15	0.247272727272727	0.247272727272727\\
0.75	0.2	0.242662440570523	0.242662440570523\\
0.75	0.25	0.238562874251497	0.238562874251497\\
0.75	0.3	0.234893617021277	0.234893617021277\\
0.75	0.35	0.231590296495957	0.231590296495957\\
0.75	0.4	0.228600770218228	0.228600770218228\\
0.75	0.45	0.225882352941177	0.225882352941177\\
0.75	0.5	0.223399765533412	0.223399765533412\\
0.75	0.55	0.221123595505618	0.221123595505618\\
0.75	0.6	0.219029126213592	0.219029126213592\\
0.75	0.65	0.217095435684647	0.217095435684647\\
0.75	0.7	0.215304695304695	0.215304695304695\\
0.75	0.75	0.21364161849711	0.21364161849711\\
0.75	0.8	0.212093023255814	0.212093023255814\\
0.75	0.85	0.210647482014388	0.210647482014388\\
0.75	0.9	0.209295039164491	0.209295039164491\\
0.75	0.95	0.208026981450253	0.208026981450253\\
0.75	1	0.206835650040883	0.206835650040883\\
0.8	0.1	0.253197556008147	0.253197556008147\\
0.8	0.15	0.248201852443309	0.248201852443309\\
0.8	0.2	0.243763570566948	0.243763570566948\\
0.8	0.25	0.239794344473008	0.239794344473008\\
0.8	0.3	0.236223548562127	0.236223548562127\\
0.8	0.35	0.232994058382847	0.232994058382847\\
0.8	0.4	0.230059171597633	0.230059171597633\\
0.8	0.45	0.227380334826692	0.227380334826692\\
0.8	0.5	0.2249254405784	0.2249254405784\\
0.8	0.55	0.222667534157449	0.222667534157449\\
0.8	0.6	0.220583819849875	0.220583819849875\\
0.8	0.65	0.218654888576591	0.218654888576591\\
0.8	0.7	0.216864111498258	0.216864111498258\\
0.8	0.75	0.215197159409456	0.215197159409456\\
0.8	0.8	0.21364161849711	0.21364161849711\\
0.8	0.85	0.212186680650236	0.212186680650236\\
0.8	0.9	0.210822891974263	0.210822891974263\\
0.8	0.95	0.209541947135117	0.209541947135117\\
0.8	1	0.208336520076482	0.208336520076482\\
0.85	0.1	0.253826842613454	0.253826842613454\\
0.85	0.15	0.249040097205346	0.249040097205346\\
0.85	0.2	0.244762726488352	0.244762726488352\\
0.85	0.25	0.240917531403605	0.240917531403605\\
0.85	0.3	0.237442162724201	0.237442162724201\\
0.85	0.35	0.234285714285714	0.234285714285714\\
0.85	0.4	0.231406212947593	0.231406212947593\\
0.85	0.45	0.228768741481145	0.228768741481145\\
0.85	0.5	0.226344015696534	0.226344015696534\\
0.85	0.55	0.224107292539816	0.224107292539816\\
0.85	0.6	0.222037522695179	0.222037522695179\\
0.85	0.65	0.220116686114352	0.220116686114352\\
0.85	0.7	0.218329266003379	0.218329266003379\\
0.85	0.75	0.2166618287373	0.2166618287373\\
0.85	0.8	0.215102685624013	0.215102685624013\\
0.85	0.85	0.21364161849711	0.21364161849711\\
0.85	0.9	0.212269655513433	0.212269655513433\\
0.85	0.95	0.210978886756238	0.210978886756238\\
0.85	1	0.209762311635855	0.209762311635855\\
0.9	0.1	0.254394124847001	0.254394124847001\\
0.9	0.15	0.249800173761946	0.249800173761946\\
0.9	0.2	0.245673446948873	0.245673446948873\\
0.9	0.25	0.241946115616008	0.241946115616008\\
0.9	0.3	0.238562874251497	0.238562874251497\\
0.9	0.35	0.235478177915574	0.235478177915574\\
0.9	0.4	0.232654179990863	0.232654179990863\\
0.9	0.45	0.230059171597633	0.230059171597633\\
0.9	0.5	0.227666385846672	0.227666385846672\\
0.9	0.55	0.225453071153456	0.225453071153456\\
0.9	0.6	0.223399765533412	0.223399765533412\\
0.9	0.65	0.221489722798416	0.221489722798416\\
0.9	0.7	0.219708454810496	0.219708454810496\\
0.9	0.75	0.218043363299841	0.218043363299841\\
0.9	0.8	0.216483441447593	0.216483441447593\\
0.9	0.85	0.215019030282972	0.215019030282972\\
0.9	0.9	0.21364161849711	0.21364161849711\\
0.9	0.95	0.212343676906284	0.212343676906284\\
0.9	1	0.211118520763868	0.211118520763868\\
0.95	0.1	0.25490813648294	0.25490813648294\\
0.95	0.15	0.25049252905368	0.25049252905368\\
0.95	0.2	0.246506975519874	0.246506975519874\\
0.95	0.25	0.24289156626506	0.24289156626506\\
0.95	0.3	0.239597025665627	0.239597025665627\\
0.95	0.35	0.236582452916858	0.236582452916858\\
0.95	0.4	0.233813615333774	0.233813615333774\\
0.95	0.45	0.231261642675699	0.231261642675699\\
0.95	0.5	0.228902016704013	0.228902016704013\\
0.95	0.55	0.226713780918728	0.226713780918728\\
0.95	0.6	0.224678916461451	0.224678916461451\\
0.95	0.65	0.222781844802343	0.222781844802343\\
0.95	0.7	0.221009028146575	0.221009028146575\\
0.95	0.75	0.219348645869044	0.219348645869044\\
0.95	0.8	0.217790330619704	0.217790330619704\\
0.95	0.85	0.216324951644101	0.216324951644101\\
0.95	0.9	0.214944435748944	0.214944435748944\\
0.95	0.95	0.21364161849711	0.21364161849711\\
0.95	1	0.212410119840213	0.212410119840213\\
1	0.1	0.255376044568245	0.255376044568245\\
1	0.15	0.25112582781457	0.25112582781457\\
1	0.2	0.247272727272727	0.247272727272727\\
1	0.25	0.243763570566948	0.243763570566948\\
1	0.3	0.240554272517321	0.240554272517321\\
1	0.35	0.237607973421927	0.237607973421927\\
1	0.4	0.234893617021277	0.234893617021277\\
1	0.45	0.232384851586489	0.232384851586489\\
1	0.5	0.230059171597633	0.230059171597633\\
1	0.55	0.227897240723121	0.227897240723121\\
1	0.6	0.225882352941177	0.225882352941177\\
1	0.65	0.224	0.224\\
1	0.7	0.22223752151463	0.22223752151463\\
1	0.75	0.220583819849875	0.220583819849875\\
1	0.8	0.219029126213592	0.219029126213592\\
1	0.85	0.217564807541241	0.217564807541241\\
1	0.9	0.21618320610687	0.21618320610687\\
1	0.95	0.214877505567929	0.214877505567929\\
1	1	0.21364161849711	0.21364161849711\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Distortion_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=4.521in,
height=3.166in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
xlabel style={font=\footnotesize,
	yshift=0.5ex,
	name=label},
xlabel={$p_{0,1}^X$},
ymin=0,
ymax=1,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel style={font=\footnotesize,
	yshift=0.5ex,
	name=label},
ylabel={$p_{1,0}^X$},
zmin=0,
zmax=0.36,
ztick={0, 0.08, 0.16, 0.24, 0.32, 0.4},
zticklabels={0, 0.08, 0.16, 0.24, 0.32, 0.4},
zlabel style={font=\footnotesize,
	yshift=0.5ex,
	name=label},
zlabel={The average distortion},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
% axis x line*=bottom,
% axis y line*=left,
% axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.1	0.1	0.0963172804532578	0.0963172804532578\\
0.1	0.15	0.11027027027027	0.11027027027027\\
0.1	0.2	0.117140396210164	0.117140396210164\\
0.1	0.25	0.12022630834512	0.12022630834512\\
0.1	0.3	0.121140142517815	0.121140142517815\\
0.1	0.35	0.120750887874176	0.120750887874176\\
0.1	0.4	0.11956043956044	0.11956043956044\\
0.1	0.45	0.117873651771957	0.117873651771957\\
0.1	0.5	0.115882753919564	0.115882753919564\\
0.1	0.55	0.11371237458194	0.11371237458194\\
0.1	0.6	0.111444960393335	0.111444960393335\\
0.1	0.65	0.109135802469136	0.109135802469136\\
0.1	0.7	0.106822262118492	0.106822262118492\\
0.1	0.75	0.104529616724739	0.104529616724739\\
0.1	0.8	0.102274863696183	0.102274863696183\\
0.1	0.85	0.100069252077562	0.100069252077562\\
0.1	0.9	0.09792	0.09792\\
0.1	0.95	0.0958314790090491	0.0958314790090491\\
0.1	1	0.093806042212719	0.093806042212719\\
0.15	0.1	0.11027027027027	0.11027027027027\\
0.15	0.15	0.131782945736434	0.131782945736434\\
0.15	0.2	0.144271570014144	0.144271570014144\\
0.15	0.25	0.151425178147268	0.151425178147268\\
0.15	0.3	0.155251141552512	0.155251141552512\\
0.15	0.35	0.156923076923077	0.156923076923077\\
0.15	0.4	0.157164869029276	0.157164869029276\\
0.15	0.45	0.156441717791411	0.156441717791411\\
0.15	0.5	0.155062328975372	0.155062328975372\\
0.15	0.55	0.153236820540836	0.153236820540836\\
0.15	0.6	0.151111111111111	0.151111111111111\\
0.15	0.65	0.148788150807899	0.148788150807899\\
0.15	0.7	0.146341463414634	0.146341463414634\\
0.15	0.75	0.143824027072758	0.143824027072758\\
0.15	0.8	0.141274238227147	0.141274238227147\\
0.15	0.85	0.13872	0.13872\\
0.15	0.9	0.136181575433912	0.136181575433912\\
0.15	0.95	0.133673610153125	0.133673610153125\\
0.15	1	0.131206586056084	0.131206586056084\\
0.2	0.1	0.117140396210164	0.117140396210164\\
0.2	0.15	0.144271570014144	0.144271570014144\\
0.2	0.2	0.161520190023753	0.161520190023753\\
0.2	0.25	0.172501268391679	0.172501268391679\\
0.2	0.3	0.179340659340659	0.179340659340659\\
0.2	0.35	0.183359013867488	0.183359013867488\\
0.2	0.4	0.185412406271302	0.185412406271302\\
0.2	0.45	0.186074794770447	0.186074794770447\\
0.2	0.5	0.185741600655559	0.185741600655559\\
0.2	0.55	0.184691358024691	0.184691358024691\\
0.2	0.6	0.183123877917415	0.183123877917415\\
0.2	0.65	0.181184668989547	0.181184668989547\\
0.2	0.7	0.178981011468321	0.178981011468321\\
0.2	0.75	0.176592797783934	0.176592797783934\\
0.2	0.8	0.17408	0.17408\\
0.2	0.85	0.171487909805667	0.171487909805667\\
0.2	0.9	0.168850875982894	0.168850875982894\\
0.2	0.95	0.166195009004374	0.166195009004374\\
0.2	1	0.163540163540164	0.163540163540164\\
0.25	0.1	0.12022630834512	0.12022630834512\\
0.25	0.15	0.151425178147268	0.151425178147268\\
0.25	0.2	0.172501268391679	0.172501268391679\\
0.25	0.25	0.186813186813187	0.186813186813187\\
0.25	0.3	0.196456086286595	0.196456086286595\\
0.25	0.35	0.202794819359237	0.202794819359237\\
0.25	0.4	0.206749771967163	0.206749771967163\\
0.25	0.45	0.208959300737503	0.208959300737503\\
0.25	0.5	0.209876543209877	0.209876543209877\\
0.25	0.55	0.209829443447038	0.209829443447038\\
0.25	0.6	0.209059233449477	0.209059233449477\\
0.25	0.65	0.207745816882873	0.207745816882873\\
0.25	0.7	0.206024930747922	0.206024930747922\\
0.25	0.75	0.204	0.204\\
0.25	0.8	0.201750482124314	0.201750482124314\\
0.25	0.85	0.199337839702028	0.199337839702028\\
0.25	0.9	0.196809879084127	0.196809879084127\\
0.25	0.95	0.194203944203944	0.194203944203944\\
0.25	1	0.191549295774648	0.191549295774648\\
0.3	0.1	0.121140142517815	0.121140142517815\\
0.3	0.15	0.155251141552511	0.155251141552511\\
0.3	0.2	0.179340659340659	0.179340659340659\\
0.3	0.25	0.196456086286595	0.196456086286595\\
0.3	0.3	0.208588957055215	0.208588957055215\\
0.3	0.35	0.217087260565521	0.217087260565521\\
0.3	0.4	0.22288992078667	0.22288992078667\\
0.3	0.45	0.226666666666667	0.226666666666667\\
0.3	0.5	0.228904847396768	0.228904847396768\\
0.3	0.55	0.229965156794425	0.229965156794425\\
0.3	0.6	0.230118443316413	0.230118443316413\\
0.3	0.65	0.229570637119114	0.229570637119114\\
0.3	0.7	0.22848	0.22848\\
0.3	0.75	0.226969292389853	0.226969292389853\\
0.3	0.8	0.225134501310526	0.225134501310526\\
0.3	0.85	0.223051196295344	0.223051196295344\\
0.3	0.9	0.220779220779221	0.220779220779221\\
0.3	0.95	0.218366197183099	0.218366197183099\\
0.3	1	0.2158501745847	0.2158501745847\\
0.35	0.1	0.120750887874176	0.120750887874176\\
0.35	0.15	0.156923076923077	0.156923076923077\\
0.35	0.2	0.183359013867488	0.183359013867488\\
0.35	0.25	0.202794819359237	0.202794819359237\\
0.35	0.3	0.217087260565521	0.217087260565521\\
0.35	0.35	0.227533460803059	0.227533460803059\\
0.35	0.4	0.235061728395062	0.235061728395062\\
0.35	0.45	0.240350089766607	0.240350089766607\\
0.35	0.5	0.24390243902439	0.24390243902439\\
0.35	0.55	0.246098890768942	0.246098890768942\\
0.35	0.6	0.247229916897507	0.247229916897507\\
0.35	0.65	0.24752	0.24752\\
0.35	0.7	0.247144340602285	0.247144340602285\\
0.35	0.75	0.246240860808387	0.246240860808387\\
0.35	0.8	0.244918960638024	0.244918960638024\\
0.35	0.85	0.243265993265993	0.243265993265993\\
0.35	0.9	0.241352112676056	0.241352112676056\\
0.35	0.95	0.239233943498043	0.239233943498043\\
0.35	1	0.236957387495022	0.236957387495022\\
0.4	0.1	0.11956043956044	0.11956043956044\\
0.4	0.15	0.157164869029276	0.157164869029276\\
0.4	0.2	0.185412406271302	0.185412406271302\\
0.4	0.25	0.206749771967163	0.206749771967163\\
0.4	0.3	0.22288992078667	0.22288992078667\\
0.4	0.35	0.235061728395062	0.235061728395062\\
0.4	0.4	0.244165170556553	0.244165170556553\\
0.4	0.45	0.250871080139373	0.250871080139373\\
0.4	0.5	0.255687159240459	0.255687159240459\\
0.4	0.55	0.259002770083103	0.259002770083103\\
0.4	0.6	0.26112	0.26112\\
0.4	0.65	0.262275626761608	0.262275626761608\\
0.4	0.7	0.262656918195613	0.262656918195613\\
0.4	0.75	0.262413172112169	0.262413172112169\\
0.4	0.8	0.261664261664262	0.261664261664262\\
0.4	0.85	0.260507042253521	0.260507042253521\\
0.4	0.9	0.25902020950164	0.25902020950164\\
0.4	0.95	0.257268020708881	0.257268020708881\\
0.4	1	0.255303172517364	0.255303172517364\\
0.45	0.1	0.117873651771957	0.117873651771957\\
0.45	0.15	0.156441717791411	0.156441717791411\\
0.45	0.2	0.186074794770447	0.186074794770447\\
0.45	0.25	0.208959300737503	0.208959300737503\\
0.45	0.3	0.226666666666667	0.226666666666667\\
0.45	0.35	0.240350089766607	0.240350089766607\\
0.45	0.4	0.250871080139373	0.250871080139373\\
0.45	0.45	0.258883248730964	0.258883248730964\\
0.45	0.5	0.2648891966759	0.2648891966759\\
0.45	0.55	0.26928	0.26928\\
0.45	0.6	0.272363150867824	0.272363150867824\\
0.45	0.65	0.274382673472203	0.274382673472203\\
0.45	0.7	0.275533830717777	0.275533830717777\\
0.45	0.75	0.275974025974026	0.275974025974026\\
0.45	0.8	0.275830985915493	0.275830985915493\\
0.45	0.85	0.275208972595493	0.275208972595493\\
0.45	0.9	0.274193548387097	0.274193548387097\\
0.45	0.95	0.272855265627933	0.272855265627933\\
0.45	1	0.271252548532932	0.271252548532932\\
0.5	0.1	0.115882753919564	0.115882753919564\\
0.5	0.15	0.155062328975373	0.155062328975373\\
0.5	0.2	0.185741600655559	0.185741600655559\\
0.5	0.25	0.209876543209877	0.209876543209877\\
0.5	0.3	0.228904847396768	0.228904847396768\\
0.5	0.35	0.24390243902439	0.24390243902439\\
0.5	0.4	0.255687159240459	0.255687159240459\\
0.5	0.45	0.2648891966759	0.2648891966759\\
0.5	0.5	0.272	0.272\\
0.5	0.55	0.277406912920932	0.277406912920932\\
0.5	0.6	0.281418126638157	0.281418126638157\\
0.5	0.65	0.28428093645485	0.28428093645485\\
0.5	0.7	0.286195286195286	0.286195286195286\\
0.5	0.75	0.287323943661972	0.287323943661972\\
0.5	0.8	0.2878002327796	0.2878002327796\\
0.5	0.85	0.287733970529669	0.287733970529669\\
0.5	0.9	0.287216069082035	0.287216069082035\\
0.5	0.95	0.286322134562539	0.286322134562539\\
0.5	1	0.285115303983229	0.285115303983229\\
0.55	0.1	0.11371237458194	0.11371237458194\\
0.55	0.15	0.153236820540836	0.153236820540836\\
0.55	0.2	0.184691358024691	0.184691358024691\\
0.55	0.25	0.209829443447038	0.209829443447038\\
0.55	0.3	0.229965156794425	0.229965156794425\\
0.55	0.35	0.246098890768942	0.246098890768942\\
0.55	0.4	0.259002770083103	0.259002770083103\\
0.55	0.45	0.26928	0.26928\\
0.55	0.5	0.277406912920932	0.277406912920932\\
0.55	0.55	0.283763277693475	0.283763277693475\\
0.55	0.6	0.288654489323386	0.288654489323386\\
0.55	0.65	0.292328042328042	0.292328042328042\\
0.55	0.7	0.294985915492958	0.294985915492958\\
0.55	0.75	0.296793990053963	0.296793990053963\\
0.55	0.8	0.297889287136599	0.297889287136599\\
0.55	0.85	0.29838558287967	0.29838558287967\\
0.55	0.9	0.298377803386225	0.298377803386225\\
0.55	0.95	0.297945492662474	0.297945492662474\\
0.55	1	0.297155569680598	0.297155569680598\\
0.6	0.1	0.111444960393335	0.111444960393335\\
0.6	0.15	0.151111111111111	0.151111111111111\\
0.6	0.2	0.183123877917415	0.183123877917415\\
0.6	0.25	0.209059233449477	0.209059233449477\\
0.6	0.3	0.230118443316413	0.230118443316413\\
0.6	0.35	0.247229916897507	0.247229916897507\\
0.6	0.4	0.26112	0.26112\\
0.6	0.45	0.272363150867824	0.272363150867824\\
0.6	0.5	0.281418126638157	0.281418126638157\\
0.6	0.55	0.288654489323386	0.288654489323386\\
0.6	0.6	0.294372294372294	0.294372294372294\\
0.6	0.65	0.298816901408451	0.298816901408451\\
0.6	0.7	0.30219024441858	0.30219024441858\\
0.6	0.75	0.304659498207885	0.304659498207885\\
0.6	0.8	0.306363807020837	0.306363807020837\\
0.6	0.85	0.307419555003989	0.307419555003989\\
0.6	0.9	0.307924528301887	0.307924528301887\\
0.6	0.95	0.307961226759892	0.307961226759892\\
0.6	1	0.307599517490953	0.307599517490953\\
0.65	0.1	0.109135802469136	0.109135802469136\\
0.65	0.15	0.148788150807899	0.148788150807899\\
0.65	0.2	0.181184668989547	0.181184668989547\\
0.65	0.25	0.207745816882873	0.207745816882873\\
0.65	0.3	0.229570637119114	0.229570637119114\\
0.65	0.35	0.24752	0.24752\\
0.65	0.4	0.262275626761608	0.262275626761608\\
0.65	0.45	0.274382673472203	0.274382673472203\\
0.65	0.5	0.28428093645485	0.28428093645485\\
0.65	0.55	0.292328042328042	0.292328042328042\\
0.65	0.6	0.298816901408451	0.298816901408451\\
0.65	0.65	0.303988995873453	0.303988995873453\\
0.65	0.7	0.308044603743529	0.308044603743529\\
0.65	0.75	0.311150741505538	0.311150741505538\\
0.65	0.8	0.313447389415832	0.313447389415832\\
0.65	0.85	0.315052410901468	0.315052410901468\\
0.65	0.9	0.316065469569363	0.316065469569363\\
0.65	0.95	0.316571170084439	0.316571170084439\\
0.65	1	0.316641593237338	0.316641593237338\\
0.7	0.1	0.106822262118492	0.106822262118492\\
0.7	0.15	0.146341463414634	0.146341463414634\\
0.7	0.2	0.178981011468321	0.178981011468321\\
0.7	0.25	0.206024930747922	0.206024930747922\\
0.7	0.3	0.22848	0.22848\\
0.7	0.35	0.247144340602285	0.247144340602285\\
0.7	0.4	0.262656918195613	0.262656918195613\\
0.7	0.45	0.275533830717777	0.275533830717777\\
0.7	0.5	0.286195286195286	0.286195286195286\\
0.7	0.55	0.294985915492958	0.294985915492958\\
0.7	0.6	0.30219024441858	0.30219024441858\\
0.7	0.65	0.308044603743528	0.308044603743528\\
0.7	0.7	0.312746386333771	0.312746386333771\\
0.7	0.75	0.316461306621754	0.316461306621754\\
0.7	0.8	0.319329140461216	0.319329140461216\\
0.7	0.85	0.32146829810901	0.32146829810901\\
0.7	0.9	0.322979493365501	0.322979493365501\\
0.7	0.95	0.32394870692743	0.32394870692743\\
0.7	1	0.324449594438007	0.324449594438007\\
0.75	0.1	0.104529616724739	0.104529616724739\\
0.75	0.15	0.143824027072758	0.143824027072758\\
0.75	0.2	0.176592797783934	0.176592797783934\\
0.75	0.25	0.204	0.204\\
0.75	0.3	0.226969292389853	0.226969292389853\\
0.75	0.35	0.246240860808387	0.246240860808387\\
0.75	0.4	0.262413172112169	0.262413172112169\\
0.75	0.45	0.275974025974026	0.275974025974026\\
0.75	0.5	0.287323943661972	0.287323943661972\\
0.75	0.55	0.296793990053963	0.296793990053963\\
0.75	0.6	0.304659498207885	0.304659498207885\\
0.75	0.65	0.311150741505538	0.311150741505538\\
0.75	0.7	0.316461306621753	0.316461306621753\\
0.75	0.75	0.320754716981132	0.320754716981132\\
0.75	0.8	0.324169712378834	0.324169712378834\\
0.75	0.85	0.326824487334137	0.326824487334137\\
0.75	0.9	0.328820116054159	0.328820116054159\\
0.75	0.95	0.330243337195829	0.330243337195829\\
0.75	1	0.331168831168831	0.331168831168831\\
0.8	0.1	0.102274863696183	0.102274863696183\\
0.8	0.15	0.141274238227147	0.141274238227147\\
0.8	0.2	0.17408	0.17408\\
0.8	0.25	0.201750482124314	0.201750482124314\\
0.8	0.3	0.225134501310526	0.225134501310526\\
0.8	0.35	0.244918960638024	0.244918960638024\\
0.8	0.4	0.261664261664262	0.261664261664262\\
0.8	0.45	0.275830985915493	0.275830985915493\\
0.8	0.5	0.2878002327796	0.2878002327796\\
0.8	0.55	0.297889287136599	0.297889287136599\\
0.8	0.6	0.306363807020837	0.306363807020837\\
0.8	0.65	0.313447389415832	0.313447389415832\\
0.8	0.7	0.319329140461216	0.319329140461216\\
0.8	0.75	0.324169712378834	0.324169712378834\\
0.8	0.8	0.32810615199035	0.32810615199035\\
0.8	0.85	0.331255820617523	0.331255820617523\\
0.8	0.9	0.333719582850521	0.333719582850521\\
0.8	0.95	0.335584415584416	0.335584415584416\\
0.8	1	0.336925554316859	0.336925554316859\\
0.85	0.1	0.100069252077562	0.100069252077562\\
0.85	0.15	0.13872	0.13872\\
0.85	0.2	0.171487909805667	0.171487909805667\\
0.85	0.25	0.199337839702028	0.199337839702028\\
0.85	0.3	0.223051196295344	0.223051196295344\\
0.85	0.35	0.243265993265993	0.243265993265993\\
0.85	0.4	0.260507042253521	0.260507042253521\\
0.85	0.45	0.275208972595493	0.275208972595493\\
0.85	0.5	0.287733970529669	0.287733970529669\\
0.85	0.55	0.29838558287967	0.29838558287967\\
0.85	0.6	0.307419555003989	0.307419555003989\\
0.85	0.65	0.315052410901468	0.315052410901468\\
0.85	0.7	0.32146829810901	0.32146829810901\\
0.85	0.75	0.326824487334137	0.326824487334137\\
0.85	0.8	0.331255820617523	0.331255820617523\\
0.85	0.85	0.334878331402086	0.334878331402086\\
0.85	0.9	0.337792207792208	0.337792207792208\\
0.85	0.95	0.340084231388579	0.340084231388579\\
0.85	1	0.341829794783843	0.341829794783843\\
0.9	0.1	0.09792	0.09792\\
0.9	0.15	0.136181575433912	0.136181575433912\\
0.9	0.2	0.168850875982894	0.168850875982894\\
0.9	0.25	0.196809879084127	0.196809879084127\\
0.9	0.3	0.220779220779221	0.220779220779221\\
0.9	0.35	0.241352112676056	0.241352112676056\\
0.9	0.4	0.25902020950164	0.25902020950164\\
0.9	0.45	0.274193548387097	0.274193548387097\\
0.9	0.5	0.287216069082035	0.287216069082035\\
0.9	0.55	0.298377803386225	0.298377803386225\\
0.9	0.6	0.307924528301887	0.307924528301887\\
0.9	0.65	0.316065469569363	0.316065469569363\\
0.9	0.7	0.322979493365501	0.322979493365501\\
0.9	0.75	0.328820116054159	0.328820116054159\\
0.9	0.8	0.333719582850521	0.333719582850521\\
0.9	0.85	0.337792207792208	0.337792207792208\\
0.9	0.9	0.341137123745819	0.341137123745819\\
0.9	0.95	0.343840558282572	0.343840558282572\\
0.9	1	0.345977726270564	0.345977726270564\\
0.95	0.1	0.0958314790090491	0.0958314790090491\\
0.95	0.15	0.133673610153125	0.133673610153125\\
0.95	0.2	0.166195009004374	0.166195009004374\\
0.95	0.25	0.194203944203944	0.194203944203944\\
0.95	0.3	0.218366197183099	0.218366197183099\\
0.95	0.35	0.239233943498043	0.239233943498043\\
0.95	0.4	0.257268020708881	0.257268020708881\\
0.95	0.45	0.272855265627933	0.272855265627933\\
0.95	0.5	0.286322134562539	0.286322134562539\\
0.95	0.55	0.297945492662474	0.297945492662474\\
0.95	0.6	0.307961226759892	0.307961226759892\\
0.95	0.65	0.316571170084439	0.316571170084439\\
0.95	0.7	0.32394870692743	0.32394870692743\\
0.95	0.75	0.330243337195829	0.330243337195829\\
0.95	0.8	0.335584415584416	0.335584415584416\\
0.95	0.85	0.340084231388579	0.340084231388579\\
0.95	0.9	0.343840558282572	0.343840558282572\\
0.95	0.95	0.346938775510204	0.346938775510204\\
0.95	1	0.349453640592881	0.349453640592881\\
1	0.1	0.093806042212719	0.093806042212719\\
1	0.15	0.131206586056084	0.131206586056084\\
1	0.2	0.163540163540164	0.163540163540164\\
1	0.25	0.191549295774648	0.191549295774648\\
1	0.3	0.2158501745847	0.2158501745847\\
1	0.35	0.236957387495022	0.236957387495022\\
1	0.4	0.255303172517365	0.255303172517365\\
1	0.45	0.271252548532931	0.271252548532931\\
1	0.5	0.285115303983229	0.285115303983229\\
1	0.55	0.297155569680598	0.297155569680598\\
1	0.6	0.307599517490953	0.307599517490953\\
1	0.65	0.316641593237338	0.316641593237338\\
1	0.7	0.324449594438007	0.324449594438007\\
1	0.75	0.331168831168831	0.331168831168831\\
1	0.8	0.336925554316859	0.336925554316859\\
1	0.85	0.341829794783843	0.341829794783843\\
1	0.9	0.345977726270564	0.345977726270564\\
1	0.95	0.349453640592881	0.349453640592881\\
1	1	0.352331606217617	0.352331606217617\\
};
\end{axis}
\end{tikzpicture}%
